Optimizing High-Performance Linpack for Exascale Accelerated Architectures

We detail the performance optimizations made in rocHPL, AMD's open-source implementation of the High-Performance Linpack (HPL) benchmark targeting accelerated node architectures designed for exascale systems such as the Frontier supercomputer. The implementation leverages the high-throughput GPU accelerators on the node via highly optimized linear algebra libraries, as well as the entire CPU socket to perform latency-sensitive factorization phases. We detail novel performance improvements such as a multi-threaded approach to computing the panel factorization phase on the CPU, time-sharing of CPU cores between processes on the node, as well as several optimizations which hide MPI communication. We present some performance results of this implementation of the HPL benchmark on a single node of the Frontier early access cluster at Oak Ridge National Laboratory, as well as scaling to multiple nodes.

==> Figures/cyclic-distribution.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,246); %set diagram left start at 0, and has height of 246

%Shape: Rectangle [id:dp07421788882794744] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (40,60) -- (60,60) -- (60,80) -- (40,80) -- cycle ;
%Shape: Rectangle [id:dp42044458811457774] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (60,60) -- (80,60) -- (80,80) -- (60,80) -- cycle ;
%Shape: Rectangle [id:dp9644528171929052] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (40,80) -- (60,80) -- (60,100) -- (40,100) -- cycle ;
%Shape: Rectangle [id:dp051794170591624056] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (60,80) -- (80,80) -- (80,100) -- (60,100) -- cycle ;
%Shape: Rectangle [id:dp503909487264647] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (80,60) -- (100,60) -- (100,80) -- (80,80) -- cycle ;
%Shape: Rectangle [id:dp6987483016051352] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (100,60) -- (120,60) -- (120,80) -- (100,80) -- cycle ;
%Shape: Rectangle [id:dp4046025669468638] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (80,80) -- (100,80) -- (100,100) -- (80,100) -- cycle ;
%Shape: Rectangle [id:dp7296183629606359] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (100,80) -- (120,80) -- (120,100) -- (100,100) -- cycle ;
%Shape: Rectangle [id:dp7980990533296708] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (120,60) -- (140,60) -- (140,80) -- (120,80) -- cycle ;
%Shape: Rectangle [id:dp20426787359696097] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (140,60) -- (160,60) -- (160,80) -- (140,80) -- cycle ;
%Shape: Rectangle [id:dp2298959208434861] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (120,80) -- (140,80) -- (140,100) -- (120,100) -- cycle ;
%Shape: Rectangle [id:dp8857234624125647] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (140,80) -- (160,80) -- (160,100) -- (140,100) -- cycle ;
%Shape: Rectangle [id:dp5658765810769291] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (40,100) -- (60,100) -- (60,120) -- (40,120) -- cycle ;
%Shape: Rectangle [id:dp3015564170311822] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (60,100) -- (80,100) -- (80,120) -- (60,120) -- cycle ;
%Shape: Rectangle [id:dp532650987479846] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (40,120) -- (60,120) -- (60,140) -- (40,140) -- cycle ;
%Shape: Rectangle [id:dp016248316157817966] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (60,120) -- (80,120) -- (80,140) -- (60,140) -- cycle ;
%Shape: Rectangle [id:dp6124122220576509] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (80,100) -- (100,100) -- (100,120) -- (80,120) -- cycle ;
%Shape: Rectangle [id:dp08051115854318103] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (100,100) -- (120,100) -- (120,120) -- (100,120) -- cycle ;
%Shape: Rectangle [id:dp8563286454363186] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (80,120) -- (100,120) -- (100,140) -- (80,140) -- cycle ;
%Shape: Rectangle [id:dp7442709734547657] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (100,120) -- (120,120) -- (120,140) -- (100,140) -- cycle ;
%Shape: Rectangle [id:dp7036126096545807] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (120,100) -- (140,100) -- (140,120) -- (120,120) -- cycle ;
%Shape: Rectangle [id:dp5933833140002955] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (140,100) -- (160,100) -- (160,120) -- (140,120) -- cycle ;
%Shape: Rectangle [id:dp16592705692562104] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (120,120) -- (140,120) -- (140,140) -- (120,140) -- cycle ;
%Shape: Rectangle [id:dp06487294147899214] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (140,120) -- (160,120) -- (160,140) -- (140,140) -- cycle ;
%Shape: Rectangle [id:dp8354488307231944] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (40,140) -- (60,140) -- (60,160) -- (40,160) -- cycle ;
%Shape: Rectangle [id:dp2945926824633538] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (60,140) -- (80,140) -- (80,160) -- (60,160) -- cycle ;
%Shape: Rectangle [id:dp12339454942242956] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (40,160) -- (60,160) -- (60,180) -- (40,180) -- cycle ;
%Shape: Rectangle [id:dp04568533567094457] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (60,160) -- (80,160) -- (80,180) -- (60,180) -- cycle ;
%Shape: Rectangle [id:dp728881202032873] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (80,140) -- (100,140) -- (100,160) -- (80,160) -- cycle ;
%Shape: Rectangle [id:dp6601326586020477] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (100,140) -- (120,140) -- (120,160) -- (100,160) -- cycle ;
%Shape: Rectangle [id:dp6350015033512837] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (80,160) -- (100,160) -- (100,180) -- (80,180) -- cycle ;
%Shape: Rectangle [id:dp03458535795575024] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (100,160) -- (120,160) -- (120,180) -- (100,180) -- cycle ;
%Shape: Rectangle [id:dp7876792419427725] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (120,140) -- (140,140) -- (140,160) -- (120,160) -- cycle ;
%Shape: Rectangle [id:dp9291063755049724] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (140,140) -- (160,140) -- (160,160) -- (140,160) -- cycle ;
%Shape: Rectangle [id:dp95179472483222] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (120,160) -- (140,160) -- (140,180) -- (120,180) -- cycle ;
%Shape: Rectangle [id:dp743998005999996] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (140,160) -- (160,160) -- (160,180) -- (140,180) -- cycle ;
%Shape: Rectangle [id:dp6716498054009756] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (200,40) -- (220,40) -- (220,60) -- (200,60) -- cycle ;
%Shape: Rectangle [id:dp8269760699482265] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (220,40) -- (240,40) -- (240,60) -- (220,60) -- cycle ;
%Shape: Rectangle [id:dp8233298857231455] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (240,40) -- (260,40) -- (260,60) -- (240,60) -- cycle ;
%Shape: Rectangle [id:dp1652260028009469] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (200,60) -- (220,60) -- (220,80) -- (200,80) -- cycle ;
%Shape: Rectangle [id:dp4610534378118296] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (220,60) -- (240,60) -- (240,80) -- (220,80) -- cycle ;
%Shape: Rectangle [id:dp9207540415181803] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (240,60) -- (260,60) -- (260,80) -- (240,80) -- cycle ;
%Shape: Rectangle [id:dp44509219203758676] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (200,80) -- (220,80) -- (220,100) -- (200,100) -- cycle ;
%Shape: Rectangle [id:dp11573738227841446] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (220,80) -- (240,80) -- (240,100) -- (220,100) -- cycle ;
%Shape: Rectangle [id:dp5917055584346615] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (240,80) -- (260,80) -- (260,100) -- (240,100) -- cycle ;

%Shape: Rectangle [id:dp3558983598096501] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (300,40) -- (320,40) -- (320,60) -- (300,60) -- cycle ;
%Shape: Rectangle [id:dp3368175626519121] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (320,40) -- (340,40) -- (340,60) -- (320,60) -- cycle ;
%Shape: Rectangle [id:dp9252933123016895] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (340,40) -- (360,40) -- (360,60) -- (340,60) -- cycle ;
%Shape: Rectangle [id:dp8891621052640994] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (300,60) -- (320,60) -- (320,80) -- (300,80) -- cycle ;
%Shape: Rectangle [id:dp14699174970407625] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (320,60) -- (340,60) -- (340,80) -- (320,80) -- cycle ;
%Shape: Rectangle [id:dp1345772614925247] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (340,60) -- (360,60) -- (360,80) -- (340,80) -- cycle ;
%Shape: Rectangle [id:dp5670781838688108] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (300,80) -- (320,80) -- (320,100) -- (300,100) -- cycle ;
%Shape: Rectangle [id:dp9700377336913844] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (320,80) -- (340,80) -- (340,100) -- (320,100) -- cycle ;
%Shape: Rectangle [id:dp8216918386210372] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (340,80) -- (360,80) -- (360,100) -- (340,100) -- cycle ;

%Shape: Rectangle [id:dp06007356355399929] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (200,140) -- (220,140) -- (220,160) -- (200,160) -- cycle ;
%Shape: Rectangle [id:dp3950034751926521] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (220,140) -- (240,140) -- (240,160) -- (220,160) -- cycle ;
%Shape: Rectangle [id:dp11332052549674954] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (240,140) -- (260,140) -- (260,160) -- (240,160) -- cycle ;
%Shape: Rectangle [id:dp6466961938744884] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (200,160) -- (220,160) -- (220,180) -- (200,180) -- cycle ;
%Shape: Rectangle [id:dp5080689464809984] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (220,160) -- (240,160) -- (240,180) -- (220,180) -- cycle ;
%Shape: Rectangle [id:dp5885802140402152] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (240,160) -- (260,160) -- (260,180) -- (240,180) -- cycle ;
%Shape: Rectangle [id:dp20073534914730207] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (200,180) -- (220,180) -- (220,200) -- (200,200) -- cycle ;
%Shape: Rectangle [id:dp9457439593138688] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (220,180) -- (240,180) -- (240,200) -- (220,200) -- cycle ;
%Shape: Rectangle [id:dp847198617464985] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (240,180) -- (260,180) -- (260,200) -- (240,200) -- cycle ;

%Shape: Rectangle [id:dp34962082755240687] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (300,140) -- (320,140) -- (320,160) -- (300,160) -- cycle ;
%Shape: Rectangle [id:dp6937672653162097] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (320,140) -- (340,140) -- (340,160) -- (320,160) -- cycle ;
%Shape: Rectangle [id:dp2616166672146396] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (340,140) -- (360,140) -- (360,160) -- (340,160) -- cycle ;
%Shape: Rectangle [id:dp8561369368258616] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (300,160) -- (320,160) -- (320,180) -- (300,180) -- cycle ;
%Shape: Rectangle [id:dp4562073857974269] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (320,160) -- (340,160) -- (340,180) -- (320,180) -- cycle ;
%Shape: Rectangle [id:dp601112986920427] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (340,160) -- (360,160) -- (360,180) -- (340,180) -- cycle ;
%Shape: Rectangle [id:dp28922959004204274] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (300,180) -- (320,180) -- (320,200) -- (300,200) -- cycle ;
%Shape: Rectangle [id:dp2378373067094166] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (320,180) -- (340,180) -- (340,200) -- (320,200) -- cycle ;
%Shape: Rectangle [id:dp2234754934281642] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (340,180) -- (360,180) -- (360,200) -- (340,200) -- cycle ;


% Text Node
\draw (57,42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Global $\displaystyle A$ matrix};
% Text Node
\draw (197,102) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Process (0,0)};
% Text Node
\draw (197,202) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Process (1,0)};
% Text Node
\draw (297,102) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Process (0,1)};
% Text Node
\draw (297,202) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Process (1,1)};
% Text Node
\draw (230,22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Distributed $\displaystyle A$ matrix};


\end{tikzpicture}

==> Figures/iteration-time.tex <==
\begin{tikzpicture}[scale=0.8]


\begin{axis}[
  %xmode=log, 
  %ymode=log, 
  grid=both, 
  major grid style={line width=.1pt,draw=gray!50}, 
  minor grid style={line width=.1pt,draw=gray!50}, 
  domain=1:8, 
  height=4in, 
  width=4in, 
  xlabel={Iteration}, 
  ylabel={Time (s)}, 
  yticklabel style={/pgf/number format/fixed},
  legend cell align=left, 
  legend pos=north east, 
  mark size=1.5pt, 
  line width=1.4pt, 
  legend entries={Iteration Time, GPU Active Time, Transfer Time, MPI Time, FACT Time},
  title={Iteration Timing},
  ymax=0.4,
  ymin=0,
  xmin=0,
  xmax=500,
  stack plots=y,%   
  area style,
]

\addplot+[stack plots=false, black, mark=none, fill=none]   table {
1	  0.3720057
2	  0.3720057
3	  0.3763434
4	  0.3710207
5	  0.370707
6	  0.3659396
7	  0.3710082
8	  0.3636537
9	  0.3636421
10	0.3580993
11	0.3639537
12	0.356889
13	0.3569341
14	0.3512722
15	0.3592922
16	0.3522385
17	0.3517139
18	0.3482075
19	0.3533485
20	0.3471327
21	0.3465108
22	0.3387923
23	0.3389529
24	0.3351876
25	0.3334837
26	0.3324778
27	0.3342265
28	0.332161
29	0.32878
30	0.3290927
31	0.3296333
32	0.3261111
33	0.3224552
34	0.3231703
35	0.323275
36	0.3213491
37	0.317526
38	0.3179213
39	0.3180208
40	0.3158627
41	0.3122291
42	0.3126992
43	0.3127982
44	0.3089083
45	0.3055401
46	0.3065732
47	0.3077732
48	0.3041143
49	0.3014782
50	0.3018775
51	0.3021686
52	0.2993421
53	0.2964806
54	0.2964145
55	0.2970204
56	0.2943546
57	0.2910877
58	0.291421
59	0.2913028
60	0.2885783
61	0.2861746
62	0.2856804
63	0.2854591
64	0.283192
65	0.2800137
66	0.2809044
67	0.2816921
68	0.2791681
69	0.2764005
70	0.2763176
71	0.2768424
72	0.2731651
73	0.2706649
74	0.2709729
75	0.269398
76	0.264267
77	0.2618619
78	0.261299
79	0.2623913
80	0.2587771
81	0.2567641
82	0.2566534
83	0.257262
84	0.2538833
85	0.251554
86	0.2513678
87	0.2530971
88	0.2499451
89	0.2479574
90	0.2469073
91	0.2480123
92	0.2453551
93	0.2432667
94	0.2428585
95	0.2435552
96	0.2414044
97	0.2388004
98	0.2386685
99	0.2393273
100	0.2366836
101	0.2342611
102	0.2351802
103	0.2360021
104	0.2322735
105	0.2302491
106	0.2295295
107	0.2299938
108	0.2278782
109	0.2251659
110	0.2256403
111	0.2255205
112	0.2230023
113	0.2204499
114	0.221001
115	0.2217398
116	0.2184445
117	0.2165513
118	0.2167258
119	0.2172123
120	0.2156087
121	0.2137973
122	0.2137667
123	0.2146296
124	0.2117551
125	0.2092814
126	0.20965
127	0.2106794
128	0.2071863
129	0.204805
130	0.2048014
131	0.2056362
132	0.2026426
133	0.2009811
134	0.2001628
135	0.2018378
136	0.1986039
137	0.1958546
138	0.1961378
139	0.1965819
140	0.1933365
141	0.1911871
142	0.1904434
143	0.1918096
144	0.1886585
145	0.1868784
146	0.1869825
147	0.187156
148	0.1851772
149	0.1831447
150	0.1822234
151	0.1828614
152	0.1806762
153	0.1785127
154	0.1781572
155	0.1790265
156	0.176615
157	0.1748057
158	0.1746773
159	0.1749247
160	0.1727679
161	0.1708086
162	0.1703455
163	0.1708326
164	0.1688886
165	0.1670805
166	0.1666191
167	0.1675391
168	0.1651206
169	0.1633647
170	0.162563
171	0.1633096
172	0.1611714
173	0.1589556
174	0.1584928
175	0.1596149
176	0.1567093
177	0.1547659
178	0.1545633
179	0.1556721
180	0.1538106
181	0.1520811
182	0.1515603
183	0.1524473
184	0.1497972
185	0.1480471
186	0.1478536
187	0.1485642
188	0.1464483
189	0.1448633
190	0.1443603
191	0.1452276
192	0.1431255
193	0.1413809
194	0.1416022
195	0.1419438
196	0.1392152
197	0.1373532
198	0.1370722
199	0.1383044
200	0.1353266
201	0.1337441
202	0.1331744
203	0.1340171
204	0.1317109
205	0.1301813
206	0.1301232
207	0.1311608
208	0.1286881
209	0.1273289
210	0.1264521
211	0.1274284
212	0.1252757
213	0.1235238
214	0.1229676
215	0.1241027
216	0.1219967
217	0.1207793
218	0.1204932
219	0.1212948
220	0.1186035
221	0.1174979
222	0.1166882
223	0.1173754
224	0.1163807
225	0.1144005
226	0.1139691
227	0.1148487
228	0.1137622
229	0.1132752
230	0.1132176
231	0.1132467
232	0.1132572
233	0.1119828
234	0.1114352
235	0.1115716
236	0.1120018
237	0.111163
238	0.1110186
239	0.110588
240	0.1109509
241	0.1101534
242	0.1105159
243	0.1104488
244	0.1108518
245	0.1098148
246	0.1091596
247	0.1095243
248	0.1096805
249	0.1080829
250	0.1057919
251	0.1049368
252	0.1049089
253	0.1054696
254	0.102031
255	0.1024621
256	0.1031192
257	0.1027202
258	0.0994372
259	0.09925
260	0.1000485
261	0.0989778
262	0.0967866
263	0.0962636
264	0.0974787
265	0.0963071
266	0.0938172
267	0.093339
268	0.0929571
269	0.0935463
270	0.0907895
271	0.0915352
272	0.0907601
273	0.092159
274	0.0903309
275	0.0906477
276	0.0900327
277	0.0902296
278	0.0902354
279	0.0902422
280	0.0907107
281	0.0898388
282	0.090373
283	0.0901028
284	0.0875056
285	0.0874773
286	0.0883475
287	0.0886534
288	0.0863471
289	0.0865559
290	0.0856579
291	0.0861889
292	0.0859444
293	0.0861706
294	0.0860907
295	0.0861947
296	0.0857422
297	0.0856805
298	0.0851994
299	0.0851701
300	0.085366
301	0.0848777
302	0.0840586
303	0.0846932
304	0.0841451
305	0.0843211
306	0.0832368
307	0.0817798
308	0.0791641
309	0.078928
310	0.0784584
311	0.0786627
312	0.0778582
313	0.0782549
314	0.0772082
315	0.0779237
316	0.0770645
317	0.0779301
318	0.077
319	0.0770562
320	0.0772734
321	0.0772248
322	0.0766486
323	0.0771601
324	0.0763584
325	0.0761578
326	0.0758229
327	0.0755531
328	0.0755658
329	0.0757762
330	0.0754696
331	0.0753209
332	0.0744083
333	0.0738063
334	0.0731489
335	0.0734171
336	0.0732502
337	0.0730212
338	0.0721814
339	0.0722428
340	0.0724025
341	0.0722572
342	0.0719482
343	0.0719676
344	0.0716337
345	0.0711614
346	0.070826
347	0.0710226
348	0.0710346
349	0.0713404
350	0.0707865
351	0.0706465
352	0.0703087
353	0.0703915
354	0.0698283
355	0.0683334
356	0.0651771
357	0.0653873
358	0.0640844
359	0.0641644
360	0.064231
361	0.0643677
362	0.0636327
363	0.0643076
364	0.063612
365	0.0637666
366	0.0631575
367	0.0630817
368	0.062913
369	0.0632067
370	0.0621114
371	0.0626436
372	0.0627268
373	0.0623182
374	0.0617347
375	0.0619071
376	0.0621028
377	0.061483
378	0.0616
379	0.0615595
380	0.0604653
381	0.0606866
382	0.0596661
383	0.0599841
384	0.0596687
385	0.0598434
386	0.0588735
387	0.0588883
388	0.0594318
389	0.0591888
390	0.0582868
391	0.0583547
392	0.0584781
393	0.0580387
394	0.057386
395	0.0576934
396	0.0584018
397	0.0577313
398	0.0570758
399	0.0571136
400	0.0569954
401	0.0569672
402	0.055844
403	0.0544866
404	0.0517674
405	0.0517853
406	0.0510248
407	0.0508595
408	0.0511733
409	0.0508199
410	0.0504084
411	0.0506671
412	0.0505743
413	0.0503747
414	0.0498869
415	0.049977
416	0.0495623
417	0.0494839
418	0.0492769
419	0.0493108
420	0.0494636
421	0.0492587
422	0.0486364
423	0.0486827
424	0.0489172
425	0.0486311
426	0.0488453
427	0.0483981
428	0.0479254
429	0.0471698
430	0.0467251
431	0.0467799
432	0.0467558
433	0.0463774
434	0.0460932
435	0.0456999
436	0.0471376
437	0.0460573
438	0.0454663
439	0.0454138
440	0.045565
441	0.0451985
442	0.0451646
443	0.0451126
444	0.0451524
445	0.0447042
446	0.0446813
447	0.0439549
448	0.0446742
449	0.0435097
450	0.0433008
451	0.0407359
452	0.0379778
453	0.0376893
454	0.0379646
455	0.0372507
456	0.0373602
457	0.0369762
458	0.0367223
459	0.0364239
460	0.0365369
461	0.0376082
462	0.0359724
463	0.0357846
464	0.0357728
465	0.0356332
466	0.0354936
467	0.0353540
468	0.0352144
469	0.0350748
470	0.0349352
471	0.0347956
472	0.0346560
473	0.0345164
474	0.0343768
475	0.0342372
476	0.0340976
477	0.0339580
478	0.0338185
479	0.0336789
480	0.0335393
481	0.0333997
482	0.0332601
483	0.0331205
484	0.0329809
485	0.0328413
486	0.0327017
487	0.0325621
488	0.0324225
489	0.0322829
490	0.0321433
491	0.0320037
492	0.0318642
493	0.0322612
494	0.0316191
495	0.0317458
496	0.0307615
497	0.0308872
498	0.0315023
499	0.0291388
};

%GPU Time
\addplot+[fill opacity=0.5, stack plots=false, RYB4, mark=none, fill=none]   table[mark=none] {
1	  0.3744851	
2	  0.3719745	
3	  0.3763128	
4	  0.3709901	
5	  0.3706809	
6	  0.365907	
7	  0.3709786	
8	  0.3636229	
9	  0.3636146	
10	0.3580673	
11	0.3639233	
12	0.3568586	
13	0.3569072	
14	0.3512411	
15	0.3592621	
16	0.3522074	
17	0.3516895	
18	0.3481761	
19	0.3533243	
20	0.3471072	
21	0.3464865	
22	0.3387666	
23	0.3389252	
24	0.3351597	
25	0.3334567	
26	0.3324458	
27	0.3341975	
28	0.3321308	
29	0.3287551	
30	0.3290609	
31	0.3296033	
32	0.3260824	
33	0.3224311	
34	0.3231378	
35	0.3232457	
36	0.3213199	
37	0.3175001	
38	0.317888	
39	0.3179901	
40	0.3158312	
41	0.3122011	
42	0.3126666	
43	0.3127683	
44	0.3088772	
45	0.3055151	
46	0.306539	
47	0.3077422	
48	0.3040878	
49	0.3014524	
50	0.3018402	
51	0.3021386	
52	0.2993055	
53	0.2964546	
54	0.2963873	
55	0.2969901	
56	0.2943283	
57	0.2910524	
58	0.2913977	
59	0.2912805	
60	0.2885501	
61	0.2861491	
62	0.2856543	
63	0.285433	
64	0.2831653	
65	0.2799884	
66	0.2808784	
67	0.2816641	
68	0.2791417	
69	0.2763742	
70	0.2762913	
71	0.2768198	
72	0.2731401	
73	0.2706394	
74	0.2709466	
75	0.2693666	
76	0.2642415	
77	0.2618365	
78	0.2612677	
79	0.2623618	
80	0.2587506	
81	0.2567373	
82	0.256626	
83	0.2572325	
84	0.2538581	
85	0.2515287	
86	0.2513395	
87	0.2530673	
88	0.2499201	
89	0.2479315	
90	0.2468769	
91	0.2479835	
92	0.2453286	
93	0.2432424	
94	0.242829	
95	0.2435258	
96	0.2413767	
97	0.2387732	
98	0.2386395	
99	0.239298	
100	0.2366585	
101	0.2342346	
102	0.2351434	
103	0.2359724	
104	0.2322474	
105	0.2302223	
106	0.2294989	
107	0.2299647	
108	0.2278503	
109	0.2251397	
110	0.2256099	
111	0.2254913	
112	0.2229771	
113	0.2204237	
114	0.2209699	
115	0.2217098	
116	0.2184134	
117	0.2165234	
118	0.2166957	
119	0.2171819	
120	0.2155814	
121	0.2137681	
122	0.2137365	
123	0.2145993	
124	0.2117278	
125	0.2092569	
126	0.2096176	
127	0.2106506	
128	0.2071601	
129	0.2047789	
130	0.20477 	
131	0.2056033	
132	0.2026162	
133	0.200955	
134	0.2001376	
135	0.201808	
136	0.1985785	
137	0.1958305	
138	0.1961085	
139	0.1965514	
140	0.193311	
141	0.1911624	
142	0.190418	
143	0.1917808	
144	0.1886327	
145	0.1868541	
146	0.1869538	
147	0.1871266	
148	0.1851516	
149	0.1831175	
150	0.1821917	
151	0.1828295	
152	0.1806494	
153	0.1784872	
154	0.1781318	
155	0.1789978	
156	0.1765852	
157	0.1747815	
158	0.1746467	
159	0.1748963	
160	0.1727376	
161	0.1707837	
162	0.1703177	
163	0.170802	
164	0.1688609	
165	0.1670524	
166	0.1665908	
167	0.1675093	
168	0.1650883	
169	0.1633391	
170	0.1625321	
171	0.1632833	
172	0.1611416	
173	0.1589297	
174	0.158465	
175	0.1595888	
176	0.1566827	
177	0.1547415	
178	0.1545348	
179	0.155641	
180	0.1537803	
181	0.1520568	
182	0.1515297	
183	0.1524181	
184	0.1497657	
185	0.1480241	
186	0.1478221	
187	0.1485313	
188	0.1464172	
189	0.1448394	
190	0.1443298	
191	0.1451951	
192	0.1430985	
193	0.1413559	
194	0.1415718	
195	0.1419162	
196	0.1391859	
197	0.1373287	
198	0.1370437	
199	0.1382785	
200	0.1352994	
201	0.1337204	
202	0.1331468	
203	0.1339901	
204	0.1316775	
205	0.1301573	
206	0.1300929	
207	0.1311252	
208	0.1286558	
209	0.1273048	
210	0.1264223	
211	0.1274002	
212	0.1252475	
213	0.1234981	
214	0.1229361	
215	0.1240753	
216	0.121966	
217	0.1207551	
218	0.120468	
219	0.1212673	
220	0.1185777	
221	0.1174741	
222	0.1166573	
223	0.1173484	
224	0.1152074	
225	0.1139208	
226	0.1137042	
227	0.1145002	
228	0.1122415	
229	0.1111352	
230	0.1105944	
231	0.110955	
232	0.1084421	
233	0.1076409	
234	0.1081943	
235	0.1083117	
236	0.1063072	
237	0.1056805	
238	0.10511 	
239	0.1054398	
240	0.1034909	
241	0.102387	
242	0.1022115	
243	0.1027645	
244	0.1020643	
245	0.1012825	
246	0.1008376	
247	0.101109	
248	0.0989822	
249	0.0973121	
250	0.0954823	
251	0.0954559	
252	0.0949414	
253	0.0942122	
254	0.0920805	
255	0.0928695	
256	0.0921287	
257	0.0921632	
258	0.0895314	
259	0.0898072	
260	0.0890236	
261	0.088861	
262	0.0863715	
263	0.0869119	
264	0.0864046	
265	0.0860803	
266	0.0836928	
267	0.0845112	
268	0.0836503	
269	0.0831849	
270	0.0808734	
271	0.0817916	
272	0.0806249	
273	0.0805534	
274	0.0782126	
275	0.0789715	
276	0.0780352	
277	0.077883	
278	0.0754275	
279	0.0762066	
280	0.0750506	
281	0.0748152	
282	0.0725817	
283	0.0738604	
284	0.0723575	
285	0.0722652	
286	0.070004	
287	0.0711338	
288	0.0700751	
289	0.0699778	
290	0.0678171	
291	0.0689659	
292	0.0677459	
293	0.0676253	
294	0.0657922	
295	0.0667549	
296	0.0652941	
297	0.0650938	
298	0.063068	
299	0.0639459	
300	0.0627298	
301	0.062427	
302	0.0607705	
303	0.0616409	
304	0.0608725	
305	0.0607808	
306	0.0585734	
307	0.0592906	
308	0.0581148	
309	0.0579092	
310	0.0560741	
311	0.0568976	
312	0.056029	
313	0.0556068	
314	0.0540555	
315	0.0547744	
316	0.0538243	
317	0.0537706	
318	0.0519548	
319	0.0528231	
320	0.0517793	
321	0.0515055	
322	0.0497043	
323	0.050808	
324	0.0497711	
325	0.0493295	
326	0.0478103	
327	0.0486499	
328	0.0476864	
329	0.0474217	
330	0.0458159	
331	0.0465093	
332	0.0457992	
333	0.0455723	
334	0.0437253	
335	0.0444878	
336	0.0437363	
337	0.0435028	
338	0.0420686	
339	0.0427046	
340	0.0418248	
341	0.041421	
342	0.0409356	
343	0.041655	
344	0.039908	
345	0.0396017	
346	0.0383657	
347	0.0390339	
348	0.038004	
349	0.0376582	
350	0.0367864	
351	0.037035	
352	0.0363128	
353	0.0359855	
354	0.0347769	
355	0.0357066	
356	0.0346912	
357	0.0341779	
358	0.0333164	
359	0.0335351	
360	0.0329135	
361	0.0325729	
362	0.0314276	
363	0.0319503	
364	0.0312135	
365	0.0308746	
366	0.0299092	
367	0.0303143	
368	0.0294812	
369	0.0290924	
370	0.0282588	
371	0.0286964	
372	0.0278834	
373	0.027501	
374	0.0267797	
375	0.0272469	
376	0.0264941	
377	0.0260707	
378	0.0252796	
379	0.0256307	
380	0.0250943	
381	0.0248453	
382	0.0241157	
383	0.0243616	
384	0.0237946	
385	0.023412	
386	0.0225611	
387	0.0228824	
388	0.0222879	
389	0.0219157	
390	0.0211229	
391	0.0214857	
392	0.0207679	
393	0.0203977	
394	0.0197228	
395	0.0199453	
396	0.0193893	
397	0.0191006	
398	0.0186274	
399	0.0188803	
400	0.018272	
401	0.0178795	
402	0.0173622	
403	0.0175126	
404	0.0169545	
405	0.0166933	
406	0.0162165	
407	0.0162785	
408	0.0157579	
409	0.0154943	
410	0.0150236	
411	0.0152125	
412	0.0147428	
413	0.0143558	
414	0.0138748	
415	0.0140532	
416	0.013618	
417	0.0133119	
418	0.0128692	
419	0.0130558	
420	0.0124338	
421	0.0121756	
422	0.0117961	
423	0.0119134	
424	0.0114246	
425	0.0111267	
426	0.0108683	
427	0.0109927	
428	0.0105412	
429	0.0101263	
430	0.0098993	
431	0.0099791	
432	0.0095209	
433	0.0092666	
434	0.0090729	
435	0.0090592	
436	0.008678	
437	0.0084292	
438	0.008143	
439	0.0081868	
440	0.0078846	
441	0.0076408	
442	0.00739	  
443	0.0075205	
444	0.0068065	
445	0.0065989	
446	0.0064836	
447	0.0066359	
448	0.0061642	
449	0.0059818	
450	0.0057541	
451	0.0058973	
452	0.0055629	
453	0.005407	
454	0.0051597	
455	0.0052547	
456	0.0049095	
457	0.0046664	
458	0.0045065	
459	0.004568	
460	0.0042442	
461	0.0041564	
462	0.00398	  
463	0.0040199	
464	0.0036909	
465	0.0035944	
466	0.0034168	
467	0.0035085	
468	0.0031967	
469	0.0030821	
470	0.0029837	
471	0.0030229	
472	0.0027764	
473	0.00266	  
474	0.0025413	
475	0.0026173	
476	0.0023291	
477	0.0022088	
478	0.0021592	
479	0.0021947	
480	0.0019732	
481	0.0019046	
482	0.00185	  
483	0.0018695	
484	0.0017133	
485	0.0016461	
486	0.0015671	
487	0.0015623	
488	0.0014192	
489	0.0013782	
490	0.0013136	
491	0.0013239	
492	0.0012232	
493	0.0011795	
494	0.0011472	
495	0.0011338	
496	0.0011452	
497	0.0011707	
498	0.0010659	
499	0.0005781	
};

%Transfer Time
\addplot+[fill opacity=0.5,RYB11!80!black, mark=none, fill=RYB11]   table[mark=none] {
1	  0.0217693	
2	  0.0218085	
3	  0.0218531	
4	  0.0216934	
5	  0.0216005	
6	  0.0216077	
7	  0.0217013	
8	  0.0215222	
9	  0.0214073	
10	0.0214625	
11	0.0215171	
12	0.021392	
13	0.0212454	
14	0.0212782	
15	0.0213336	
16	0.0212014	
17	0.0211024	
18	0.0210877	
19	0.0211761	
20	0.0211227	
21	0.0209249	
22	0.020927	
23	0.0210126	
24	0.0209046	
25	0.0207598	
26	0.0207886	
27	0.0208582	
28	0.020752	
29	0.0206035	
30	0.0205998	
31	0.0206923	
32	0.0205901	
33	0.0204227	
34	0.0204589	
35	0.0204917	
36	0.020364	
37	0.0202485	
38	0.0202593	
39	0.020364	
40	0.0202397	
41	0.0200904	
42	0.0201093	
43	0.0203489	
44	0.0200542	
45	0.0199424	
46	0.0199461	
47	0.0200254	
48	0.0199069	
49	0.0197801	
50	0.0197904	
51	0.0198472	
52	0.0197677	
53	0.0196277	
54	0.0196017	
55	0.0196936	
56	0.0195859	
57	0.0194533	
58	0.0194593	
59	0.0195609	
60	0.0194177	
61	0.0192963	
62	0.019156	
63	0.0193555	
64	0.0192307	
65	0.0191196	
66	0.0191848	
67	0.0192187	
68	0.0189758	
69	0.0190013	
70	0.0189598	
71	0.0190355	
72	0.0188193	
73	0.018794	
74	0.0187825	
75	0.0188672	
76	0.0187931	
77	0.0186417	
78	0.0185049	
79	0.0187504	
80	0.0185507	
81	0.01846 	
82	0.0184649	
83	0.0185444	
84	0.0183572	
85	0.0183014	
86	0.0181601	
87	0.018555	
88	0.0182619	
89	0.0181275	
90	0.0181232	
91	0.0183904	
92	0.0179945	
93	0.0179788	
94	0.0178641	
95	0.0180684	
96	0.0179348	
97	0.0176782	
98	0.0176915	
99	0.0178828	
100	0.0177542	
101	0.017651	
102	0.0175336	
103	0.0177174	
104	0.0174856	
105	0.0174849	
106	0.0173558	
107	0.0174198	
108	0.0172721	
109	0.0173056	
110	0.0171043	
111	0.0173964	
112	0.0171286	
113	0.0171646	
114	0.0169372	
115	0.0172417	
116	0.0168625	
117	0.0168652	
118	0.0167697	
119	0.0169425	
120	0.0167545	
121	0.016691	
122	0.0165612	
123	0.0167726	
124	0.0165952	
125	0.0165384	
126	0.0164027	
127	0.0166065	
128	0.0163355	
129	0.0163728	
130	0.016274	
131	0.0163616	
132	0.0161545	
133	0.0161227	
134	0.0160316	
135	0.0161881	
136	0.016106	
137	0.0159881	
138	0.0158881	
139	0.0160256	
140	0.0158553	
141	0.0157995	
142	0.01571	 
143	0.0158393	
144	0.0156691	
145	0.0156206	
146	0.0155526	
147	0.0156275	
148	0.0155044	
149	0.0154574	
150	0.0153636	
151	0.0154424	
152	0.0153035	
153	0.0152139	
154	0.0151819	
155	0.0152179	
156	0.0151985	
157	0.0150767	
158	0.0150134	
159	0.0151345	
160	0.0150515	
161	0.0149143	
162	0.0148343	
163	0.0149348	
164	0.0148147	
165	0.0147003	
166	0.0147102	
167	0.0147822	
168	0.0146947	
169	0.0145255	
170	0.0145163	
171	0.0145846	
172	0.0145459	
173	0.0143822	
174	0.0143494	
175	0.0144798	
176	0.0143188	
177	0.0141812	
178	0.0141811	
179	0.0142977	
180	0.0141889	
181	0.0140479	
182	0.0140219	
183	0.0141407	
184	0.0139779	
185	0.0138735	
186	0.0138636	
187	0.0139518	
188	0.0138251	
189	0.0137075	
190	0.0136737	
191	0.01381 	
192	0.0136559	
193	0.0135436	
194	0.0135615	
195	0.0136022	
196	0.013526	
197	0.0133534	
198	0.013351	
199	0.0134532	
200	0.0133727	
201	0.0132439	
202	0.0131825	
203	0.0132483	
204	0.0131918	
205	0.0130759	
206	0.0130257	
207	0.0130966	
208	0.013031	
209	0.0128782	
210	0.012846	
211	0.0129171	
212	0.012874	
213	0.0126951	
214	0.0127142	
215	0.0127831	
216	0.0127343	
217	0.0125785	
218	0.0125334	
219	0.012595	
220	0.0125401	
221	0.0123732	
222	0.0123722	
223	0.0124161	
224	0.0123442	
225	0.0121951	
226	0.0122164	
227	0.0122682	
228	0.0121977	
229	0.0120396	
230	0.012054	
231	0.0120996	
232	0.0119986	
233	0.011858	
234	0.011861	
235	0.0119228	
236	0.0118673	
237	0.0117409	
238	0.0117156	
239	0.0118111	
240	0.0116783	
241	0.0115532	
242	0.0115663	
243	0.0116118	
244	0.0115466	
245	0.0113834	
246	0.0113908	
247	0.0114636	
248	0.0113351	
249	0.0112294	
250	0.0112518	
251	0.011278	
252	0.0112452	
253	0.0110657	
254	0.0110593	
255	0.0111206	
256	0.0110342	
257	0.0109276	
258	0.010963	
259	0.0110226	
260	0.0109105	
261	0.0107702	
262	0.0107316	
263	0.0107895	
264	0.0107391	
265	0.0105919	
266	0.0105658	
267	0.0106711	
268	0.0106359	
269	0.0104094	
270	0.0104172	
271	0.0105204	
272	0.0104196	
273	0.0102567	
274	0.0103158	
275	0.0103246	
276	0.0103073	
277	0.0101108	
278	0.010111	
279	0.0101638	
280	0.0101258	
281	0.0099559	
282	0.0099366	
283	0.0100052	
284	0.0098871	
285	0.0098097	
286	0.0097913	
287	0.0098343	
288	0.0097489	
289	0.0096156	
290	0.0096105	
291	0.0096775	
292	0.009637	
293	0.0094425	
294	0.0094669	
295	0.0095333	
296	0.009479	
297	0.0092932	
298	0.0093015	
299	0.0093525	
300	0.0092345	
301	0.0090783	
302	0.0091489	
303	0.0091725	
304	0.0090954	
305	0.0089665	
306	0.0089655	
307	0.0090009	
308	0.0088941	
309	0.0087745	
310	0.0088034	
311	0.0088468	
312	0.00877 	
313	0.008621	
314	0.0086415	
315	0.0086673	
316	0.0085641	
317	0.0084445	
318	0.0084692	
319	0.0084889	
320	0.0083956	
321	0.0082543	
322	0.008265	
323	0.0083317	
324	0.0082337	
325	0.0081065	
326	0.0080882	
327	0.0081645	
328	0.0080807	
329	0.0079594	
330	0.0079631	
331	0.0080229	
332	0.0079087	
333	0.0077815	
334	0.0077591	
335	0.007853	
336	0.0077233	
337	0.0076215	
338	0.0076351	
339	0.0076829	
340	0.0075725	
341	0.0074461	
342	0.0074351	
343	0.0075401	
344	0.0073773	
345	0.0072668	
346	0.0072591	
347	0.007322	
348	0.0072175	
349	0.0071337	
350	0.0071321	
351	0.0071749	
352	0.0070372	
353	0.0069597	
354	0.0069394	
355	0.007014	
356	0.0069194	
357	0.0067749	
358	0.0067944	
359	0.0068327	
360	0.0067223	
361	0.0066359	
362	0.0066101	
363	0.0066925	
364	0.0065365	
365	0.0064778	
366	0.0064426	
367	0.0065335	
368	0.0063503	
369	0.0062959	
370	0.0062616	
371	0.0063781	
372	0.0061868	
373	0.0061335	
374	0.0060959	
375	0.0062104	
376	0.00604	 
377	0.0059948	
378	0.0059252	
379	0.0060303	
380	0.0058546	
381	0.0058223	
382	0.005768	
383	0.0058885	
384	0.0056989	
385	0.0056437	
386	0.0055997	
387	0.0057188	
388	0.0055095	
389	0.0054909	
390	0.0054272	
391	0.0055487	
392	0.0053624	
393	0.0053285	
394	0.0052685	
395	0.0053701	
396	0.0051584	
397	0.0051636	
398	0.0051048	
399	0.0052029	
400	0.0050128	
401	0.0049789	
402	0.0049445	
403	0.0050373	
404	0.0048461	
405	0.0048127	
406	0.004769	
407	0.0048397	
408	0.0046458	
409	0.0046634	
410	0.004606	
411	0.0046626	
412	0.00449	  
413	0.0045037	
414	0.0044543	
415	0.0045773	
416	0.0043306	
417	0.0043436	
418	0.0043437	
419	0.0043791	
420	0.0041271	
421	0.0041573	
422	0.0041725	
423	0.0042407	
424	0.0040016	
425	0.0039925	
426	0.0040248	
427	0.0040856	
428	0.0038415	
429	0.003844	
430	0.00384	  
431	0.0039026	
432	0.0036456	
433	0.0036738	
434	0.0036818	
435	0.0037365	
436	0.0034773	
437	0.003517	
438	0.0035019	
439	0.0035589	
440	0.0033067	
441	0.0033541	
442	0.0033263	
443	0.0034042	
444	0.0031243	
445	0.0031619	
446	0.0031531	
447	0.0032146	
448	0.002956	
449	0.0029781	
450	0.0029869	
451	0.0030259	
452	0.0027922	
453	0.0028147	
454	0.0028173	
455	0.0028568	
456	0.0026306	
457	0.0026346	
458	0.0026472	
459	0.0026861	
460	0.0024474	
461	0.0024818	
462	0.0024728	
463	0.002512	
464	0.0022797	
465	0.002308	
466	0.0022418	
467	0.0023408	
468	0.0020559	
469	0.0021248	
470	0.0020698	
471	0.0021103	
472	0.0018898	
473	0.0019075	
474	0.0019021	
475	0.0019432	
476	0.0017379	
477	0.0017333	
478	0.0017306	
479	0.0017711	
480	0.0015503	
481	0.001561	
482	0.0015587	
483	0.0016056	
484	0.0013885	
485	0.0013829	
486	0.001349	
487	0.0014232	
488	0.0011808	
489	0.0011803	
490	0.0011814	
491	0.0012146	
492	0.0010117	
493	0.0010037	
494	0.0010008	
495	0.0010165	
496	0.0008163	
497	0.0008069	
498	0.0007714	
499	0.0006566		
} \closedcycle;

%MPI Time
\addplot+[fill opacity=0.5, RYB2, mark=none, fill=RYB1]   table[mark=none] {
1	  0.0570357	
2	  0.0587362	
3	  0.0551465	
4	  0.055928	
5	  0.0562897	
6	  0.0571473	
7	  0.0561408	
8	  0.0573371	
9	  0.056435	
10	0.057453	
11	0.0569894	
12	0.055436	
13	0.0547345	
14	0.0552261	
15	0.054653	
16	0.0540998	
17	0.0539142	
18	0.0544047	
19	0.0527648	
20	0.0534155	
21	0.05461	  
22	0.0558908	
23	0.0534245	
24	0.0565727	
25	0.0552093	
26	0.0581285	
27	0.055965	
28	0.0566151	
29	0.0538679	
30	0.0564243	
31	0.0529936	
32	0.0536604	
33	0.0526356	
34	0.0554363	
35	0.0535768	
36	0.0542068	
37	0.053058	
38	0.054567	
39	0.0511203	
40	0.055397	
41	0.0513249	
42	0.0550972	
43	0.0512643	
44	0.0531779	
45	0.0520211	
46	0.0532294	
47	0.0514481	
48	0.0511284	
49	0.0507886	
50	0.051266	
51	0.051987	
52	0.0503858	
53	0.0506936	
54	0.05184	  
55	0.0517974	
56	0.0517978	
57	0.0509771	
58	0.0519898	
59	0.0506788	
60	0.0506258	
61	0.0513372	
62	0.0518159	
63	0.0492602	
64	0.0487118	
65	0.0507169	
66	0.0489631	
67	0.0485342	
68	0.0510301	
69	0.0499571	
70	0.0514684	
71	0.0483834	
72	0.0501335	
73	0.0498238	
74	0.0516281	
75	0.0494211	
76	0.048482	
77	0.0497677	
78	0.0495977	
79	0.0486536	
80	0.0490127	
81	0.0506961	
82	0.0495102	
83	0.0476714	
84	0.0492995	
85	0.0485714	
86	0.0512877	
87	0.0480478	
88	0.0489074	
89	0.0484196	
90	0.04857 	
91	0.0460595	
92	0.0468495	
93	0.0462951	
94	0.0481889	
95	0.0457543	
96	0.047417	
97	0.0477345	
98	0.0484703	
99	0.0476097	
100	0.045678	
101	0.0460268	
102	0.0481222	
103	0.0453084	
104	0.0469528	
105	0.0481194	
106	0.0475127	
107	0.0455701	
108	0.0454311	
109	0.0465953	
110	0.0458434	
111	0.0452893	
112	0.0464336	
113	0.0447562	
114	0.046109	
115	0.0436899	
116	0.045214	
117	0.0450989	
118	0.0469572	
119	0.0442984	
120	0.0455785	
121	0.0453314	
122	0.0456465	
123	0.0438831	
124	0.0432673	
125	0.046076	
126	0.0451871	
127	0.0430456	
128	0.0442725	
129	0.0440148	
130	0.044473	
131	0.0440626	
132	0.0437149	
133	0.0454549	
134	0.045267	
135	0.0426907	
136	0.0435417	
137	0.0449433	
138	0.0447316	
139	0.0421928	
140	0.0423893	
141	0.0437066	
142	0.0436454	
143	0.0412042	
144	0.0429488	
145	0.0416315	
146	0.043099	
147	0.0415996	
148	0.0423786	
149	0.0422473	
150	0.0431749	
151	0.0405779	
152	0.0422723	
153	0.042927	
154	0.0421395	
155	0.0400045	
156	0.040272	
157	0.0409753	
158	0.041525	
159	0.0403599	
160	0.041212	
161	0.0405926	
162	0.0408431	
163	0.0397636	
164	0.0408965	
165	0.0404019	
166	0.0424618	
167	0.0395221	
168	0.0411616	
169	0.041376	
170	0.0416141	
171	0.0397982	
172	0.0406707	
173	0.0411944	
174	0.0413512	
175	0.0396679	
176	0.040482	
177	0.0401737	
178	0.0398583	
179	0.0394282	
180	0.0396183	
181	0.0403277	
182	0.0412328	
183	0.0385548	
184	0.040414	
185	0.0394762	
186	0.0395817	
187	0.0378431	
188	0.0398374	
189	0.0394649	
190	0.0389785	
191	0.0370866	
192	0.0386337	
193	0.0384476	
194	0.0378278	
195	0.0372117	
196	0.0387431	
197	0.037327	
198	0.0385238	
199	0.036792	
200	0.0376997	
201	0.0368899	
202	0.0379448	
203	0.037191	
204	0.0385945	
205	0.0376077	
206	0.0386921	
207	0.0356142	
208	0.0374215	
209	0.0366531	
210	0.0369431	
211	0.0355622	
212	0.0380806	
213	0.0370821	
214	0.0384882	
215	0.0361584	
216	0.0370633	
217	0.0372865	
218	0.0372771	
219	0.0362128	
220	0.0368021	
221	0.0370477	
222	0.0371981	
223	0.0349768	
224	0.0367934	
225	0.0364773	
226	0.0361621	
227	0.0351037	
228	0.0362848	
229	0.0363661	
230	0.0367672	
231	0.0347356	
232	0.0370302	
233	0.0355336	
234	0.0359083	
235	0.033521	
236	0.035221	
237	0.0349278	
238	0.0359344	
239	0.0333694	
240	0.0352507	
241	0.0345358	
242	0.0341523	
243	0.0336918	
244	0.0352265	
245	0.0333917	
246	0.0349386	
247	0.0326701	
248	0.0348273	
249	0.0326333	
250	0.0336291	
251	0.031287	
252	0.0329678	
253	0.0334405	
254	0.032876	
255	0.031722	
256	0.0334454	
257	0.0322243	
258	0.031894	
259	0.0315432	
260	0.0336747	
261	0.0331955	
262	0.0342465	
263	0.0313904	
264	0.0345249	
265	0.032516	
266	0.0331315	
267	0.0310243	
268	0.0328635	
269	0.033447	
270	0.0323992	
271	0.031176	
272	0.0323932	
273	0.03345	  
274	0.0321836	
275	0.0309342	
276	0.0318496	
277	0.0321751	
278	0.0321968	
279	0.0308353	
280	0.0325595	
281	0.0319917	
282	0.0326052	
283	0.0303885	
284	0.0311444	
285	0.0310499	
286	0.0318854	
287	0.0307276	
288	0.0305174	
289	0.0303516	
290	0.0299353	
291	0.029234	
292	0.0301703	
293	0.0306097	
294	0.0304839	
295	0.0287356	
296	0.0298054	
297	0.0299676	
298	0.0301313	
299	0.0289963	
300	0.0301753	
301	0.0297619	
302	0.0290892	
303	0.0285005	
304	0.0295584	
305	0.0291591	
306	0.0287603	
307	0.0287856	
308	0.0308109	
309	0.0304353	
310	0.030149	
311	0.0288288	
312	0.0295174	
313	0.0302092	
314	0.0293328	
315	0.0285445	
316	0.0293287	
317	0.0301393	
318	0.0293358	
319	0.0280652	
320	0.0298129	
321	0.0295299	
322	0.0289689	
323	0.0282511	
324	0.029161	
325	0.0288036	
326	0.0290829	
327	0.0272019	
328	0.0287275	
329	0.028977	
330	0.0288791	
331	0.0270702	
332	0.0285176	
333	0.0279747	
334	0.0275957	
335	0.0265644	
336	0.0276209	
337	0.0275804	
338	0.0269243	
339	0.0259184	
340	0.027181	
341	0.0270644	
342	0.0268697	
343	0.02588 	
344	0.0267156	
345	0.0263057	
346	0.0263057	
347	0.0252604	
348	0.0266341	
349	0.0267645	
350	0.0262513	
351	0.0250363	
352	0.0259585	
353	0.0256106	
354	0.0255139	
355	0.0257283	
356	0.0267582	
357	0.0271413	
358	0.0259412	
359	0.0249068	
360	0.0260364	
361	0.0262307	
362	0.0256191	
363	0.0250486	
364	0.0258469	
365	0.0258989	
366	0.0255256	
367	0.0246282	
368	0.0258704	
369	0.025263	
370	0.0250849	
371	0.0243849	
372	0.0259882	
373	0.0253405	
374	0.0251727	
375	0.0238536	
376	0.0257024	
377	0.0248849	
378	0.025204	
379	0.023743	
380	0.0246311	
381	0.0247309	
382	0.0242594	
383	0.0228273	
384	0.0245871	
385	0.0238493	
386	0.0237852	
387	0.0227245	
388	0.0245242	
389	0.0242232	
390	0.023579	
391	0.022391	
392	0.023931	
393	0.0233865	
394	0.0229866	
395	0.0222244	
396	0.023972	
397	0.0232842	
398	0.0228553	
399	0.0220049	
400	0.0232812	
401	0.0224627	
402	0.0222461	
403	0.0218903	
404	0.0232991	
405	0.0230072	
406	0.0227112	
407	0.0215026	
408	0.0229425	
409	0.0225097	
410	0.0223907	
411	0.0212186	
412	0.0226723	
413	0.0223144	
414	0.0221655	
415	0.0210784	
416	0.0219928	
417	0.0218872	
418	0.021586	
419	0.0206047	
420	0.0222703	
421	0.0218712	
422	0.0214507	
423	0.0202268	
424	0.0220635	
425	0.0213175	
426	0.0216411	
427	0.0200943	
428	0.021689	
429	0.0208059	
430	0.0204145	
431	0.0196276	
432	0.0209875	
433	0.0204606	
434	0.020197	
435	0.0188995	
436	0.0211691	
437	0.0203826	
438	0.0197254	
439	0.0188683	
440	0.020285	
441	0.0197673	
442	0.0199005	
443	0.0187548	
444	0.020219	
445	0.0194888	
446	0.0197053	
447	0.0183236	
448	0.0201812	
449	0.0191593	
450	0.0187892	
451	0.0182429	
452	0.0196374	
453	0.0192708	
454	0.0191607	
455	0.0179808	
456	0.0194773	
457	0.0190861	
458	0.0188391	
459	0.0178097	
460	0.0192209	
461	0.0199844	
462	0.0185561	
463	0.0174358	
464	0.0184992	
465	0.0185767	
466	0.0183321	
467	0.0183209	
468	0.0181565	
469	0.0181605	
470	0.0179332	
471	0.0179197	
472	0.0176676	
473	0.0177658	
474	0.0175251	
475	0.0174821	
476	0.0173615	
477	0.0173551	
478	0.0171415	
479	0.0171029	
480	0.0169394	
481	0.0169518	
482	0.0167329	
483	0.0167048	
484	0.0165454	
485	0.0165365	
486	0.0163745	
487	0.0163561	
488	0.0161630	
489	0.0162043	
490	0.0160021	
491	0.0159964	
492	0.0155900	
493	0.0158756	
494	0.0156143	
495	0.0156224	
496	0.0153638	
497	0.0153173	
498	0.0150764	
499	0.0145051	
} \closedcycle;

%CPU Time
\addplot+[fill opacity=0.5, RYB6, mark=none, fill=RYB5]   table[mark=none] {
1	  0.1043501	
2	  0.1002292	
3	  0.1030052	
4	  0.0986906	
5	  0.099316	
6	  0.1003241	
7	  0.0999087	
8	  0.0992916	
9	  0.0987558	
10	0.0989504	
11	0.1009678	
12	0.0985547	
13	0.0991879	
14	0.0995782	
15	0.1005422	
16	0.0983068	
17	0.0992936	
18	0.0987278	
19	0.0988849	
20	0.0930461	
21	0.0926572	
22	0.0921309	
23	0.0964466	
24	0.0922092	
25	0.0918467	
26	0.0910303	
27	0.0946612	
28	0.090382	
29	0.0926891	
30	0.0919725	
31	0.0961739	
32	0.0924701	
33	0.0944092	
34	0.092474	
35	0.0944086	
36	0.0913332	
37	0.0923636	
38	0.0935104	
39	0.0950666	
40	0.0911401	
41	0.0925383	
42	0.091764	
43	0.0964494	
44	0.0886699	
45	0.0899655	
46	0.0899189	
47	0.0926534	
48	0.0891058	
49	0.0902886	
50	0.0892066	
51	0.0913947	
52	0.0890396	
53	0.0900338	
54	0.0900407	
55	0.0896897	
56	0.0884962	
57	0.0893301	
58	0.088966	
59	0.091323	
60	0.0877867	
61	0.0889072	
62	0.0876676	
63	0.0909854	
64	0.0888979	
65	0.0892987	
66	0.0879007	
67	0.0887682	
68	0.0830072	
69	0.0833469	
70	0.0832787	
71	0.0863035	
72	0.0832067	
73	0.0823555	
74	0.0831238	
75	0.0859538	
76	0.0836183	
77	0.0832474	
78	0.0829905	
79	0.0857122	
80	0.0835863	
81	0.0830831	
82	0.0837065	
83	0.0855065	
84	0.0817871	
85	0.083268	
86	0.0810569	
87	0.0840779	
88	0.0821705	
89	0.0826373	
90	0.0821828	
91	0.0861685	
92	0.079849	
93	0.0811773	
94	0.0794528	
95	0.082872	
96	0.0785788	
97	0.0800741	
98	0.079378	
99	0.0816781	
100	0.0792845	
101	0.079638	
102	0.0785303	
103	0.0808423	
104	0.079318	
105	0.07804 	
106	0.0786163	
107	0.0808199	
108	0.0782057	
109	0.0787599	
110	0.0783712	
111	0.080569	
112	0.0782585	
113	0.0797667	
114	0.0772712	
115	0.0784903	
116	0.0719854	
117	0.0731309	
118	0.072803	
119	0.0746207	
120	0.0721797	
121	0.0718728	
122	0.0721561	
123	0.0747429	
124	0.0724166	
125	0.0718147	
126	0.0719274	
127	0.0748537	
128	0.0713966	
129	0.0726075	
130	0.0713723	
131	0.0741165	
132	0.0720385	
133	0.0712276	
134	0.0721029	
135	0.0732946	
136	0.0727172	
137	0.0713489	
138	0.0717326	
139	0.0741615	
140	0.0702918	
141	0.0702107	
142	0.0694506	
143	0.0727614	
144	0.0689146	
145	0.0710374	
146	0.069492	
147	0.071504	
148	0.0690391	
149	0.0693584	
150	0.0691993	
151	0.0710243	
152	0.068924	
153	0.0690041	
154	0.068849	
155	0.0708688	
156	0.069033	
157	0.0694526	
158	0.0686783	
159	0.0699552	
160	0.0675297	
161	0.0691436	
162	0.0676844	
163	0.0677849	
164	0.0622932	
165	0.0626867	
166	0.0620699	
167	0.0642368	
168	0.0627066	
169	0.0615213	
170	0.0619803	
171	0.0642916	
172	0.0614923	
173	0.0626218	
174	0.0613937	
175	0.0639968	
176	0.0618957	
177	0.062721	
178	0.0617344	
179	0.0638578	
180	0.0619017	
181	0.0618126	
182	0.0613972	
183	0.0634053	
184	0.0623344	
185	0.062118	
186	0.062328	
187	0.0644025	
188	0.0599218	
189	0.0608763	
190	0.0601757	
191	0.0623104	
192	0.0600106	
193	0.060898	
194	0.0603426	
195	0.0621874	
196	0.0598824	
197	0.060383	
198	0.0598393	
199	0.0612292	
200	0.0602569	
201	0.060307	
202	0.0600629	
203	0.0616092	
204	0.0595188	
205	0.0599478	
206	0.059164	
207	0.0617106	
208	0.0597054	
209	0.0597283	
210	0.0595936	
211	0.0584999	
212	0.0528705	
213	0.0535729	
214	0.0531537	
215	0.0550528	
216	0.0536363	
217	0.0531001	
218	0.053244	
219	0.0549122	
220	0.0533829	
221	0.053236	
222	0.0528466	
223	0.0551896	
224	0.0532936	
225	0.0531658	
226	0.0529114	
227	0.054831	
228	0.0526973	
229	0.0529497	
230	0.0528945	
231	0.0546872	
232	0.0529542	
233	0.0534662	
234	0.0530804	
235	0.0550054	
236	0.0515117	
237	0.051533	
238	0.0513688	
239	0.0537349	
240	0.0513619	
241	0.0520037	
242	0.0515196	
243	0.052707	
244	0.0511321	
245	0.0517215	
246	0.0511833	
247	0.0528307	
248	0.0513648	
249	0.0518325	
250	0.0513098	
251	0.0527025	
252	0.0507593	
253	0.051247	
254	0.050838	
255	0.0524167	
256	0.0509481	
257	0.0519841	
258	0.0510069	
259	0.0495774	
260	0.0443788	
261	0.0447312	
262	0.0443275	
263	0.0465727	
264	0.0443534	
265	0.0447452	
266	0.0446865	
267	0.0464034	
268	0.0442191	
269	0.0444415	
270	0.0443223	
271	0.0462884	
272	0.0442097	
273	0.044853	
274	0.0442111	
275	0.0459539	
276	0.0444496	
277	0.0442662	
278	0.0444962	
279	0.0458763	
280	0.0447779	
281	0.0443991	
282	0.0443117	
283	0.0464469	
284	0.0431529	
285	0.0432879	
286	0.0433415	
287	0.0448301	
288	0.0428297	
289	0.0433575	
290	0.0429269	
291	0.0440458	
292	0.0427929	
293	0.0428837	
294	0.0429174	
295	0.0446705	
296	0.043224	
297	0.0430741	
298	0.0427121	
299	0.0438153	
300	0.0428974	
301	0.0427709	
302	0.0428675	
303	0.0439567	
304	0.0424709	
305	0.0431177	
306	0.0424026	
307	0.0410497	
308	0.0363977	
309	0.0367717	
310	0.0363824	
311	0.0380668	
312	0.0364317	
313	0.0363787	
314	0.0363084	
315	0.0379035	
316	0.036214	
317	0.0364886	
318	0.0363153	
319	0.0376492	
320	0.0361685	
321	0.0363683	
322	0.0363935	
323	0.0376444	
324	0.0361107	
325	0.0363954	
326	0.0359351	
327	0.0374015	
328	0.0360347	
329	0.0360378	
330	0.0359101	
331	0.0375343	
332	0.0351823	
333	0.0352293	
334	0.0350574	
335	0.0363954	
336	0.0352621	
337	0.0351365	
338	0.0350056	
339	0.0360154	
340	0.0350506	
341	0.0350698	
342	0.0349766	
343	0.0360219	
344	0.0348295	
345	0.034922	
346	0.0347651	
347	0.0359268	
348	0.0346771	
349	0.0349911	
350	0.0349641	
351	0.0361063	
352	0.0348903	
353	0.0352289	
354	0.0349363	
355	0.0331019	
356	0.0290119	
357	0.0290535	
358	0.0289163	
359	0.0301483	
360	0.0291425	
361	0.0290612	
362	0.0291248	
363	0.0302752	
364	0.0289034	
365	0.029078	
366	0.0289786	
367	0.0297399	
368	0.0284944	
369	0.0293398	
370	0.0285656	
371	0.0297653	
372	0.0284014	
373	0.0285722	
374	0.0283532	
375	0.0296801	
376	0.0282053	
377	0.0284427	
378	0.0282492	
379	0.0297401	
380	0.0278361	
381	0.0280363	
382	0.0276365	
383	0.0291975	
384	0.0273722	
385	0.0281774	
386	0.0275147	
387	0.0285426	
388	0.0274276	
389	0.0274789	
390	0.0273011	
391	0.0285136	
392	0.0271607	
393	0.0273396	
394	0.0271966	
395	0.0282944	
396	0.0273342	
397	0.0274162	
398	0.02727 	
399	0.0280684	
400	0.0269015	
401	0.0277746	
402	0.0267849	
403	0.0258906	
404	0.021875	
405	0.0221214	
406	0.0218287	
407	0.0228704	
408	0.0218189	
409	0.0219297	
410	0.021677	
411	0.0231094	
412	0.0217227	
413	0.0219206	
414	0.0216725	
415	0.0227568	
416	0.021641	
417	0.0217254	
418	0.021839	
419	0.0228618	
420	0.0215591	
421	0.0217011	
422	0.0215873	
423	0.0228173	
424	0.0214069	
425	0.0219054	
426	0.0216954	
427	0.0228016	
428	0.0209376	
429	0.02118	  
430	0.0211442	
431	0.0219687	
432	0.0208061	
433	0.0209487	
434	0.0209644	
435	0.0218835	
436	0.0207168	
437	0.0209302	
438	0.0209786	
439	0.0218444	
440	0.0207744	
441	0.0208557	
442	0.0207511	
443	0.0218199	
444	0.0205909	
445	0.0209023	
446	0.0206457	
447	0.0213225	
448	0.0203846	
449	0.0202895	
450	0.0204322	
451	0.0183893	
452	0.0144598	
453	0.0145279	
454	0.0149332	
455	0.0153888	
456	0.0142091	
457	0.0142328	
458	0.0142126	
459	0.0149561	
460	0.0138411	
461	0.0141565	
462	0.0139707	
463	0.0149221	
464	0.0140279	
465	0.0144598	
466	0.0145279	
467	0.0149332	
468	0.0153888	
469	0.0142091	
470	0.0142328	
471	0.0142126	
472	0.0149561	
473	0.0138411	
474	0.0141565	
475	0.0139707	
476	0.0149221	
477	0.0140279	
478	0.0144598	
479	0.0145279	
480	0.0149332	
481	0.0153888	
482	0.0142091	
483	0.0142328	
484	0.0142126	
485	0.0149561	
486	0.0138411	
487	0.0141565	
488	0.0139707	
489	0.0149221	
490	0.0140279	
491	0.0144598	
492	0.0138979	
493	0.0142899	
494	0.0140226	
495	0.0149308	
496	0.0137559	
497	0.0144169	
498	0.0140704	
499	0.0133454	
} \closedcycle;



\end{axis}



\end{tikzpicture}

==> Figures/laswp.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_d70eqyjmy}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_d70eqyjmy}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_aavmeuaa5}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_aavmeuaa5}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_010wbbc56}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_010wbbc56}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_yivrwk6g0}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_yivrwk6g0}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_0z7xvfdze}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_0z7xvfdze}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_4oa6citd4}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_4oa6citd4}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_e0upt83i2}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_e0upt83i2}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_m3xmtbm4t}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_m3xmtbm4t}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_855h9j1vx}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_855h9j1vx}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_1d4z5u8ts}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_1d4z5u8ts}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_76f04yimi}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_76f04yimi}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_n9rqx1wme}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_n9rqx1wme}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_vkfr1zlu8}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_vkfr1zlu8}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_5ezjhv15x}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_5ezjhv15x}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ybfli9yz8}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ybfli9yz8}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_46mkc5b8d}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_46mkc5b8d}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_v8zzvyvlm}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_v8zzvyvlm}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_7zi1uffll}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_7zi1uffll}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_9kslxqymt}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_9kslxqymt}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_5zbhzm8hp}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_5zbhzm8hp}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_evh5q6dkw}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_evh5q6dkw}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_j5bjk3rqc}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_j5bjk3rqc}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_8ln5dwwwz}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_8ln5dwwwz}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_8d9kohpyi}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_8d9kohpyi}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_lhpb9mwiv}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_lhpb9mwiv}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_x4qiihqym}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_x4qiihqym}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_e6ukxwf6t}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_e6ukxwf6t}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_4q2sjkvc3}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_4q2sjkvc3}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_o8mmq7t1k}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_o8mmq7t1k}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_itstkehfb}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_itstkehfb}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_h4s387k2d}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_h4s387k2d}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_eojzbif0n}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_eojzbif0n}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_dpiovndt3}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_dpiovndt3}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ijinfscl9}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ijinfscl9}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_gtnkmaj1x}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_gtnkmaj1x}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_tvutfnw0p}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_tvutfnw0p}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ft5uq55wz}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ft5uq55wz}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_r8lc8mduu}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_r8lc8mduu}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_9cbdsk587}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_9cbdsk587}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_u168ndcr1}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_u168ndcr1}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,246); %set diagram left start at 0, and has height of 246

%Shape: Rectangle [id:dp5452503603895735] 
\draw  [pattern=_d70eqyjmy,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 202; green, 102; blue, 114}] (60,40) -- (80,40) -- (80,60) -- (60,60) -- cycle ;
%Shape: Rectangle [id:dp21964538599312178] 
\draw  [pattern=_aavmeuaa5,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 197; blue, 118}] (140,40) -- (160,40) -- (160,60) -- (140,60) -- cycle ;
%Shape: Rectangle [id:dp5109130591054365] 
\draw  [pattern=_010wbbc56,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 154; green, 207; blue, 95}] (60,140) -- (80,140) -- (80,160) -- (60,160) -- cycle ;
%Shape: Rectangle [id:dp4986540750634254] 
\draw  [pattern=_yivrwk6g0,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 104; green, 158; blue, 223}] (140,140) -- (160,140) -- (160,160) -- (140,160) -- cycle ;
%Shape: Rectangle [id:dp3180346720173648] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (40,40) -- (60,40) -- (60,60) -- (40,60) -- cycle ;
%Shape: Rectangle [id:dp6924772503204797] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (40,60) -- (60,60) -- (60,80) -- (40,80) -- cycle ;
%Shape: Rectangle [id:dp5944677553405324] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (40,80) -- (60,80) -- (60,100) -- (40,100) -- cycle ;
%Shape: Rectangle [id:dp4087342622427854] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (40,140) -- (60,140) -- (60,160) -- (40,160) -- cycle ;
%Shape: Rectangle [id:dp8256524827104448] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (40,160) -- (60,160) -- (60,180) -- (40,180) -- cycle ;
%Shape: Rectangle [id:dp4119194137602411] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (40,180) -- (60,180) -- (60,200) -- (40,200) -- cycle ;
%Shape: Rectangle [id:dp32149653863174477] 
\draw  [fill={rgb, 255:red, 103; green, 219; blue, 193 }  ,fill opacity=1 ] (16,60) -- (36,60) -- (36,80) -- (16,80) -- cycle ;
%Shape: Rectangle [id:dp17259426962607627] 
\draw  [fill={rgb, 255:red, 103; green, 219; blue, 193 }  ,fill opacity=1 ] (16,80) -- (36,80) -- (36,100) -- (16,100) -- cycle ;
%Shape: Rectangle [id:dp6932432301491716] 
\draw  [fill={rgb, 255:red, 103; green, 219; blue, 193 }  ,fill opacity=1 ] (16,140) -- (36,140) -- (36,160) -- (16,160) -- cycle ;
%Shape: Rectangle [id:dp34859106548661556] 
\draw  [fill={rgb, 255:red, 103; green, 219; blue, 193 }  ,fill opacity=1 ] (16,160) -- (36,160) -- (36,180) -- (16,180) -- cycle ;
%Shape: Rectangle [id:dp7561805276952736] 
\draw  [fill={rgb, 255:red, 103; green, 219; blue, 193 }  ,fill opacity=1 ] (16,180) -- (36,180) -- (36,200) -- (16,200) -- cycle ;
%Shape: Rectangle [id:dp8342337934163742] 
\draw  [fill={rgb, 255:red, 103; green, 219; blue, 193 }  ,fill opacity=1 ] (116,60) -- (136,60) -- (136,80) -- (116,80) -- cycle ;
%Shape: Rectangle [id:dp058817059621065315] 
\draw  [fill={rgb, 255:red, 103; green, 219; blue, 193 }  ,fill opacity=1 ] (116,80) -- (136,80) -- (136,100) -- (116,100) -- cycle ;
%Shape: Rectangle [id:dp4891714828836773] 
\draw  [fill={rgb, 255:red, 103; green, 219; blue, 193 }  ,fill opacity=1 ] (116,140) -- (136,140) -- (136,160) -- (116,160) -- cycle ;
%Shape: Rectangle [id:dp27713399228491276] 
\draw  [fill={rgb, 255:red, 103; green, 219; blue, 193 }  ,fill opacity=1 ] (116,160) -- (136,160) -- (136,180) -- (116,180) -- cycle ;
%Shape: Rectangle [id:dp5138479374656721] 
\draw  [fill={rgb, 255:red, 103; green, 219; blue, 193 }  ,fill opacity=1 ] (116,180) -- (136,180) -- (136,200) -- (116,200) -- cycle ;
%Shape: Rectangle [id:dp8306772850742996] 
\draw  [pattern=_0z7xvfdze,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 194; green, 125; blue, 255}] (60,16) -- (80,16) -- (80,36) -- (60,36) -- cycle ;
%Shape: Rectangle [id:dp647210685396922] 
\draw  [pattern=_4oa6citd4,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 194; green, 125; blue, 255}] (80,16) -- (100,16) -- (100,36) -- (80,36) -- cycle ;
%Shape: Rectangle [id:dp6346066301778606] 
\draw  [pattern=_e0upt83i2,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 194; green, 125; blue, 255}] (60,116) -- (80,116) -- (80,136) -- (60,136) -- cycle ;
%Shape: Rectangle [id:dp37542547459345976] 
\draw  [pattern=_m3xmtbm4t,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 194; green, 125; blue, 255}] (80,116) -- (100,116) -- (100,136) -- (80,136) -- cycle ;
%Shape: Rectangle [id:dp36127449721899185] 
\draw  [pattern=_855h9j1vx,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 194; green, 125; blue, 255}] (140,16) -- (160,16) -- (160,36) -- (140,36) -- cycle ;
%Shape: Rectangle [id:dp6138265819489348] 
\draw  [pattern=_1d4z5u8ts,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 194; green, 125; blue, 255}] (160,16) -- (180,16) -- (180,36) -- (160,36) -- cycle ;
%Shape: Rectangle [id:dp8921589099110472] 
\draw  [pattern=_76f04yimi,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 194; green, 125; blue, 255}] (180,16) -- (200,16) -- (200,36) -- (180,36) -- cycle ;
%Shape: Rectangle [id:dp9260785249848047] 
\draw  [pattern=_n9rqx1wme,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 194; green, 125; blue, 255}] (140,116) -- (160,116) -- (160,136) -- (140,136) -- cycle ;
%Shape: Rectangle [id:dp22548043732193324] 
\draw  [pattern=_vkfr1zlu8,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 194; green, 125; blue, 255}] (160,116) -- (180,116) -- (180,136) -- (160,136) -- cycle ;
%Shape: Rectangle [id:dp7864748379150588] 
\draw  [pattern=_5ezjhv15x,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 194; green, 125; blue, 255}] (180,116) -- (200,116) -- (200,136) -- (180,136) -- cycle ;
%Shape: Rectangle [id:dp9083051524510277] 
\draw  [pattern=_ybfli9yz8,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 202; green, 102; blue, 114}] (80,40) -- (100,40) -- (100,60) -- (80,60) -- cycle ;
%Shape: Rectangle [id:dp434640728083846] 
\draw  [pattern=_46mkc5b8d,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 202; green, 102; blue, 114}] (60,60) -- (80,60) -- (80,80) -- (60,80) -- cycle ;
%Shape: Rectangle [id:dp7553467697440299] 
\draw  [pattern=_v8zzvyvlm,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 202; green, 102; blue, 114}] (80,60) -- (100,60) -- (100,80) -- (80,80) -- cycle ;
%Shape: Rectangle [id:dp8959095176923009] 
\draw  [pattern=_7zi1uffll,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 202; green, 102; blue, 114}] (60,80) -- (80,80) -- (80,100) -- (60,100) -- cycle ;
%Shape: Rectangle [id:dp5146314560982799] 
\draw  [pattern=_9kslxqymt,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 202; green, 102; blue, 114}] (80,80) -- (100,80) -- (100,100) -- (80,100) -- cycle ;
%Shape: Rectangle [id:dp2554424061521563] 
\draw  [pattern=_5zbhzm8hp,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 154; green, 207; blue, 95}] (80,140) -- (100,140) -- (100,160) -- (80,160) -- cycle ;
%Shape: Rectangle [id:dp46622188333604986] 
\draw  [pattern=_evh5q6dkw,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 154; green, 207; blue, 95}] (60,160) -- (80,160) -- (80,180) -- (60,180) -- cycle ;
%Shape: Rectangle [id:dp28580886536461314] 
\draw  [pattern=_j5bjk3rqc,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 154; green, 207; blue, 95}] (60,180) -- (80,180) -- (80,200) -- (60,200) -- cycle ;
%Shape: Rectangle [id:dp31736335698622375] 
\draw  [pattern=_8ln5dwwwz,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 154; green, 207; blue, 95}] (80,180) -- (100,180) -- (100,200) -- (80,200) -- cycle ;
%Shape: Rectangle [id:dp4563016371271018] 
\draw  [pattern=_8d9kohpyi,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 154; green, 207; blue, 95}] (80,160) -- (100,160) -- (100,180) -- (80,180) -- cycle ;
%Shape: Rectangle [id:dp24578990678383494] 
\draw  [pattern=_lhpb9mwiv,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 197; blue, 118}] (160,40) -- (180,40) -- (180,60) -- (160,60) -- cycle ;
%Shape: Rectangle [id:dp28735448316192413] 
\draw  [pattern=_x4qiihqym,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 197; blue, 118}] (180,40) -- (200,40) -- (200,60) -- (180,60) -- cycle ;
%Shape: Rectangle [id:dp8880477728249438] 
\draw  [pattern=_e6ukxwf6t,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 197; blue, 118}] (140,60) -- (160,60) -- (160,80) -- (140,80) -- cycle ;
%Shape: Rectangle [id:dp09245056494928305] 
\draw  [pattern=_4q2sjkvc3,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 197; blue, 118}] (160,60) -- (180,60) -- (180,80) -- (160,80) -- cycle ;
%Shape: Rectangle [id:dp6722451132548319] 
\draw  [pattern=_o8mmq7t1k,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 197; blue, 118}] (180,60) -- (200,60) -- (200,80) -- (180,80) -- cycle ;
%Shape: Rectangle [id:dp7052687314592665] 
\draw  [pattern=_itstkehfb,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 197; blue, 118}] (140,80) -- (160,80) -- (160,100) -- (140,100) -- cycle ;
%Shape: Rectangle [id:dp9095691936412986] 
\draw  [pattern=_h4s387k2d,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 197; blue, 118}] (160,80) -- (180,80) -- (180,100) -- (160,100) -- cycle ;
%Shape: Rectangle [id:dp4959272144672848] 
\draw  [pattern=_eojzbif0n,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 197; blue, 118}] (180,80) -- (200,80) -- (200,100) -- (180,100) -- cycle ;
%Shape: Rectangle [id:dp5660329197809266] 
\draw  [pattern=_dpiovndt3,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 104; green, 158; blue, 223}] (160,140) -- (180,140) -- (180,160) -- (160,160) -- cycle ;
%Shape: Rectangle [id:dp9272743954478198] 
\draw  [pattern=_ijinfscl9,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 104; green, 158; blue, 223}] (180,140) -- (200,140) -- (200,160) -- (180,160) -- cycle ;
%Shape: Rectangle [id:dp7524312422329718] 
\draw  [pattern=_gtnkmaj1x,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 104; green, 158; blue, 223}] (140,160) -- (160,160) -- (160,180) -- (140,180) -- cycle ;
%Shape: Rectangle [id:dp4276866236197743] 
\draw  [pattern=_tvutfnw0p,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 104; green, 158; blue, 223}] (160,160) -- (180,160) -- (180,180) -- (160,180) -- cycle ;
%Shape: Rectangle [id:dp6799219379227566] 
\draw  [pattern=_ft5uq55wz,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 104; green, 158; blue, 223}] (180,160) -- (200,160) -- (200,180) -- (180,180) -- cycle ;
%Shape: Rectangle [id:dp43206989792133443] 
\draw  [pattern=_r8lc8mduu,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 104; green, 158; blue, 223}] (140,180) -- (160,180) -- (160,200) -- (140,200) -- cycle ;
%Shape: Rectangle [id:dp8481107155445562] 
\draw  [pattern=_9cbdsk587,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 104; green, 158; blue, 223}] (160,180) -- (180,180) -- (180,200) -- (160,200) -- cycle ;
%Shape: Rectangle [id:dp7027081681138199] 
\draw  [pattern=_u168ndcr1,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 104; green, 158; blue, 223}] (180,180) -- (200,180) -- (200,200) -- (180,200) -- cycle ;
%Straight Lines [id:da06065118791674551] 
\draw    (72,27) -- (72,125) ;
\draw [shift={(72,128)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(72,24)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da10126483523009844] 
\draw    (170,29) -- (170,127) ;
\draw [shift={(170,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(170,26)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (45,18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \mathnormal{U}$};


\end{tikzpicture}

==> Figures/lbcast.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_z6k2e95s0}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_z6k2e95s0}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_17zezjx4g}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_17zezjx4g}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_7fkbntftz}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_7fkbntftz}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_uf8z4vdvm}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_uf8z4vdvm}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_mljofz3iz}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_mljofz3iz}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_thndrx4sq}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_thndrx4sq}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_7ptncwzmk}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_7ptncwzmk}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_0h6qwghyt}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_0h6qwghyt}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_h37g4hodw}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_h37g4hodw}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_g0spbv8wg}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_g0spbv8wg}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,246); %set diagram left start at 0, and has height of 246

%Shape: Rectangle [id:dp5452503603895735] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (60,40) -- (80,40) -- (80,60) -- (60,60) -- cycle ;
%Shape: Rectangle [id:dp9099102135790982] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (80,40) -- (100,40) -- (100,60) -- (80,60) -- cycle ;
%Shape: Rectangle [id:dp08221226220406619] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (60,60) -- (80,60) -- (80,80) -- (60,80) -- cycle ;
%Shape: Rectangle [id:dp5929818226098222] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (80,60) -- (100,60) -- (100,80) -- (80,80) -- cycle ;
%Shape: Rectangle [id:dp15384602884265397] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (60,80) -- (80,80) -- (80,100) -- (60,100) -- cycle ;
%Shape: Rectangle [id:dp5482686891508746] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (80,80) -- (100,80) -- (100,100) -- (80,100) -- cycle ;
%Shape: Rectangle [id:dp3558983598096501] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (140,40) -- (160,40) -- (160,60) -- (140,60) -- cycle ;
%Shape: Rectangle [id:dp3368175626519121] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (160,40) -- (180,40) -- (180,60) -- (160,60) -- cycle ;
%Shape: Rectangle [id:dp9252933123016895] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (180,40) -- (200,40) -- (200,60) -- (180,60) -- cycle ;
%Shape: Rectangle [id:dp8891621052640994] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (140,60) -- (160,60) -- (160,80) -- (140,80) -- cycle ;
%Shape: Rectangle [id:dp14699174970407625] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (160,60) -- (180,60) -- (180,80) -- (160,80) -- cycle ;
%Shape: Rectangle [id:dp1345772614925247] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (180,60) -- (200,60) -- (200,80) -- (180,80) -- cycle ;
%Shape: Rectangle [id:dp5670781838688108] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (140,80) -- (160,80) -- (160,100) -- (140,100) -- cycle ;
%Shape: Rectangle [id:dp9700377336913844] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (160,80) -- (180,80) -- (180,100) -- (160,100) -- cycle ;
%Shape: Rectangle [id:dp8216918386210372] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (180,80) -- (200,80) -- (200,100) -- (180,100) -- cycle ;

%Shape: Rectangle [id:dp5109130591054365] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (60,140) -- (80,140) -- (80,160) -- (60,160) -- cycle ;
%Shape: Rectangle [id:dp47022573448605454] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (80,140) -- (100,140) -- (100,160) -- (80,160) -- cycle ;
%Shape: Rectangle [id:dp8371442051617135] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (60,160) -- (80,160) -- (80,180) -- (60,180) -- cycle ;
%Shape: Rectangle [id:dp17062279597896346] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (80,160) -- (100,160) -- (100,180) -- (80,180) -- cycle ;
%Shape: Rectangle [id:dp35832724765054325] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (60,180) -- (80,180) -- (80,200) -- (60,200) -- cycle ;
%Shape: Rectangle [id:dp06463920131450207] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (80,180) -- (100,180) -- (100,200) -- (80,200) -- cycle ;
%Shape: Rectangle [id:dp34962082755240687] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (140,140) -- (160,140) -- (160,160) -- (140,160) -- cycle ;
%Shape: Rectangle [id:dp6937672653162097] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (160,140) -- (180,140) -- (180,160) -- (160,160) -- cycle ;
%Shape: Rectangle [id:dp2616166672146396] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (180,140) -- (200,140) -- (200,160) -- (180,160) -- cycle ;
%Shape: Rectangle [id:dp8561369368258616] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (140,160) -- (160,160) -- (160,180) -- (140,180) -- cycle ;
%Shape: Rectangle [id:dp4562073857974269] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (160,160) -- (180,160) -- (180,180) -- (160,180) -- cycle ;
%Shape: Rectangle [id:dp601112986920427] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (180,160) -- (200,160) -- (200,180) -- (180,180) -- cycle ;
%Shape: Rectangle [id:dp28922959004204274] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (140,180) -- (160,180) -- (160,200) -- (140,200) -- cycle ;
%Shape: Rectangle [id:dp2378373067094166] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (160,180) -- (180,180) -- (180,200) -- (160,200) -- cycle ;
%Shape: Rectangle [id:dp2234754934281642] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (180,180) -- (200,180) -- (200,200) -- (180,200) -- cycle ;

%Shape: Rectangle [id:dp2427646763981226] 
\draw  [pattern=_z6k2e95s0,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (16,60) -- (36,60) -- (36,80) -- (16,80) -- cycle ;
%Shape: Rectangle [id:dp8844724169673097] 
\draw  [pattern=_17zezjx4g,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (16,80) -- (36,80) -- (36,100) -- (16,100) -- cycle ;
%Shape: Rectangle [id:dp4084265289367728] 
\draw  [pattern=_7fkbntftz,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (16,140) -- (36,140) -- (36,160) -- (16,160) -- cycle ;
%Shape: Rectangle [id:dp45837109657697894] 
\draw  [pattern=_uf8z4vdvm,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (16,160) -- (36,160) -- (36,180) -- (16,180) -- cycle ;
%Shape: Rectangle [id:dp6963368279871625] 
\draw  [pattern=_mljofz3iz,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (16,180) -- (36,180) -- (36,200) -- (16,200) -- cycle ;
%Shape: Rectangle [id:dp3180346720173648] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (40,40) -- (60,40) -- (60,60) -- (40,60) -- cycle ;
%Shape: Rectangle [id:dp6924772503204797] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (40,60) -- (60,60) -- (60,80) -- (40,80) -- cycle ;
%Shape: Rectangle [id:dp5944677553405324] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (40,80) -- (60,80) -- (60,100) -- (40,100) -- cycle ;
%Shape: Rectangle [id:dp4087342622427854] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (40,140) -- (60,140) -- (60,160) -- (40,160) -- cycle ;
%Shape: Rectangle [id:dp8256524827104448] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (40,160) -- (60,160) -- (60,180) -- (40,180) -- cycle ;
%Shape: Rectangle [id:dp4119194137602411] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (40,180) -- (60,180) -- (60,200) -- (40,200) -- cycle ;
%Shape: Rectangle [id:dp5647352063276116] 
\draw  [pattern=_thndrx4sq,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (116,140) -- (136,140) -- (136,160) -- (116,160) -- cycle ;
%Shape: Rectangle [id:dp470531327286825] 
\draw  [pattern=_7ptncwzmk,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (116,160) -- (136,160) -- (136,180) -- (116,180) -- cycle ;
%Shape: Rectangle [id:dp9624738835300761] 
\draw  [pattern=_0h6qwghyt,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (116,180) -- (136,180) -- (136,200) -- (116,200) -- cycle ;
%Shape: Rectangle [id:dp6345495548006217] 
\draw  [pattern=_h37g4hodw,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (116,60) -- (136,60) -- (136,80) -- (116,80) -- cycle ;
%Shape: Rectangle [id:dp11673997597311514] 
\draw  [pattern=_g0spbv8wg,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (116,80) -- (136,80) -- (136,100) -- (116,100) -- cycle ;
%Straight Lines [id:da06065118791674551] 
\draw    (28,72) -- (125,72) ;
\draw [shift={(128,72)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9481264074754923] 
\draw    (28,172) -- (125,172) ;
\draw [shift={(128,172)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;




\end{tikzpicture}


==> Figures/pdfact.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_mzxneg3d8}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_mzxneg3d8}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_9ikzhwzfe}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_9ikzhwzfe}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_pnv23qlu3}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_pnv23qlu3}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_79immeuch}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_79immeuch}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_v5q4q6v8u}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_v5q4q6v8u}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_zjfwlzqnv}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_zjfwlzqnv}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_c25a3g8ib}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_c25a3g8ib}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_9k3urvhvf}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_9k3urvhvf}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ytakcmuny}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ytakcmuny}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_vgpplrrlv}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_vgpplrrlv}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_18kwzocvj}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_18kwzocvj}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,246); %set diagram left start at 0, and has height of 246

%Shape: Rectangle [id:dp5452503603895735] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (60,40) -- (80,40) -- (80,60) -- (60,60) -- cycle ;
%Shape: Rectangle [id:dp9099102135790982] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (80,40) -- (100,40) -- (100,60) -- (80,60) -- cycle ;
%Shape: Rectangle [id:dp08221226220406619] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (60,60) -- (80,60) -- (80,80) -- (60,80) -- cycle ;
%Shape: Rectangle [id:dp5929818226098222] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (80,60) -- (100,60) -- (100,80) -- (80,80) -- cycle ;
%Shape: Rectangle [id:dp15384602884265397] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (60,80) -- (80,80) -- (80,100) -- (60,100) -- cycle ;
%Shape: Rectangle [id:dp5482686891508746] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (80,80) -- (100,80) -- (100,100) -- (80,100) -- cycle ;
%Shape: Rectangle [id:dp3558983598096501] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (140,40) -- (160,40) -- (160,60) -- (140,60) -- cycle ;
%Shape: Rectangle [id:dp3368175626519121] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (160,40) -- (180,40) -- (180,60) -- (160,60) -- cycle ;
%Shape: Rectangle [id:dp9252933123016895] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (180,40) -- (200,40) -- (200,60) -- (180,60) -- cycle ;
%Shape: Rectangle [id:dp8891621052640994] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (140,60) -- (160,60) -- (160,80) -- (140,80) -- cycle ;
%Shape: Rectangle [id:dp14699174970407625] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (160,60) -- (180,60) -- (180,80) -- (160,80) -- cycle ;
%Shape: Rectangle [id:dp1345772614925247] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (180,60) -- (200,60) -- (200,80) -- (180,80) -- cycle ;
%Shape: Rectangle [id:dp5670781838688108] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (140,80) -- (160,80) -- (160,100) -- (140,100) -- cycle ;
%Shape: Rectangle [id:dp9700377336913844] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (160,80) -- (180,80) -- (180,100) -- (160,100) -- cycle ;
%Shape: Rectangle [id:dp8216918386210372] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (180,80) -- (200,80) -- (200,100) -- (180,100) -- cycle ;

%Shape: Rectangle [id:dp5109130591054365] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (60,140) -- (80,140) -- (80,160) -- (60,160) -- cycle ;
%Shape: Rectangle [id:dp47022573448605454] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (80,140) -- (100,140) -- (100,160) -- (80,160) -- cycle ;
%Shape: Rectangle [id:dp8371442051617135] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (60,160) -- (80,160) -- (80,180) -- (60,180) -- cycle ;
%Shape: Rectangle [id:dp17062279597896346] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (80,160) -- (100,160) -- (100,180) -- (80,180) -- cycle ;
%Shape: Rectangle [id:dp35832724765054325] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (60,180) -- (80,180) -- (80,200) -- (60,200) -- cycle ;
%Shape: Rectangle [id:dp06463920131450207] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (80,180) -- (100,180) -- (100,200) -- (80,200) -- cycle ;
%Shape: Rectangle [id:dp34962082755240687] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (140,140) -- (160,140) -- (160,160) -- (140,160) -- cycle ;
%Shape: Rectangle [id:dp6937672653162097] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (160,140) -- (180,140) -- (180,160) -- (160,160) -- cycle ;
%Shape: Rectangle [id:dp2616166672146396] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (180,140) -- (200,140) -- (200,160) -- (180,160) -- cycle ;
%Shape: Rectangle [id:dp8561369368258616] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (140,160) -- (160,160) -- (160,180) -- (140,180) -- cycle ;
%Shape: Rectangle [id:dp4562073857974269] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (160,160) -- (180,160) -- (180,180) -- (160,180) -- cycle ;
%Shape: Rectangle [id:dp601112986920427] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (180,160) -- (200,160) -- (200,180) -- (180,180) -- cycle ;
%Shape: Rectangle [id:dp28922959004204274] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (140,180) -- (160,180) -- (160,200) -- (140,200) -- cycle ;
%Shape: Rectangle [id:dp2378373067094166] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (160,180) -- (180,180) -- (180,200) -- (160,200) -- cycle ;
%Shape: Rectangle [id:dp2234754934281642] 
\draw  [fill={rgb, 255:red, 104; green, 158; blue, 223 }  ,fill opacity=1 ] (180,180) -- (200,180) -- (200,200) -- (180,200) -- cycle ;

%Shape: Rectangle [id:dp2427646763981226] 
\draw  [pattern=_mzxneg3d8,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (16,60) -- (36,60) -- (36,80) -- (16,80) -- cycle ;
%Shape: Rectangle [id:dp8844724169673097] 
\draw  [pattern=_9ikzhwzfe,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (16,80) -- (36,80) -- (36,100) -- (16,100) -- cycle ;
%Shape: Rectangle [id:dp4084265289367728] 
\draw  [pattern=_pnv23qlu3,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (16,140) -- (36,140) -- (36,160) -- (16,160) -- cycle ;
%Shape: Rectangle [id:dp45837109657697894] 
\draw  [pattern=_79immeuch,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (16,160) -- (36,160) -- (36,180) -- (16,180) -- cycle ;
%Shape: Rectangle [id:dp6963368279871625] 
\draw  [pattern=_v5q4q6v8u,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (16,180) -- (36,180) -- (36,200) -- (16,200) -- cycle ;
%Shape: Rectangle [id:dp7226923757390245] 
\draw  [pattern=_zjfwlzqnv,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 154; green, 207; blue, 95}] (40,140) -- (60,140) -- (60,160) -- (40,160) -- cycle ;
%Shape: Rectangle [id:dp6647283365595247] 
\draw  [pattern=_c25a3g8ib,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 154; green, 207; blue, 95}] (40,160) -- (60,160) -- (60,180) -- (40,180) -- cycle ;
%Shape: Rectangle [id:dp6517944749805207] 
\draw  [pattern=_9k3urvhvf,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 154; green, 207; blue, 95}] (40,180) -- (60,180) -- (60,200) -- (40,200) -- cycle ;
%Shape: Rectangle [id:dp7270115634329595] 
\draw  [pattern=_ytakcmuny,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 202; green, 102; blue, 114}] (40,40) -- (60,40) -- (60,60) -- (40,60) -- cycle ;
%Shape: Rectangle [id:dp9617804294644239] 
\draw  [pattern=_vgpplrrlv,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 202; green, 102; blue, 114}] (40,60) -- (60,60) -- (60,80) -- (40,80) -- cycle ;
%Shape: Rectangle [id:dp9678376477282342] 
\draw  [pattern=_18kwzocvj,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 202; green, 102; blue, 114}] (40,80) -- (60,80) -- (60,100) -- (40,100) -- cycle ;
%Straight Lines [id:da06065118791674551] 
\draw    (48,71) -- (48,165) ;
\draw [shift={(48,168)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(48,68)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (21,42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle L$};


\end{tikzpicture}

==> Figures/pfact-mptest.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
  %xmode=log, 
  %ymode=log, 
  grid=both, 
  major grid style={line width=.1pt,draw=gray!50}, 
  minor grid style={line width=.1pt,draw=gray!50}, 
  domain=1:8, 
  height=4in, 
  width=3.4in, 
  xlabel={Number of rows, $M$}, 
  ylabel={FACT Performance (GFLOPS)}, 
  cycle list name=will, 
  legend cell align=left, 
  legend pos=outer north east, 
  mark size=1.5pt, 
  line width=1.4pt, 
  legend entries={1 Core, 2 Cores, 4 Cores, 8 Cores, 16 Cores, 32 Cores, 64 Cores},
  title={FACT Multi-threading},
  ymax=400,
  ymin=0,
  xmin=0,
  xmax=100000,
]

%1 core
\addplot   table {
89600	30.72
89088	30.73
88576	30.70
88064	30.77
87552	30.71
87040	30.79
86528	30.73
86016	30.76
85504	30.79
84992	30.85
84480	30.79
83968	30.81
83456	30.77
82944	30.83
82432	30.77
81920	30.85
81408	30.70
80896	30.71
80384	30.74
79872	30.93
79360	30.86
78848	28.87
78336	30.80
77824	30.79
77312	30.75
76800	30.97
76288	30.84
75776	30.95
75264	30.99
74752	30.86
74240	30.81
73728	30.98
73216	30.80
72704	30.91
72192	30.86
71680	30.90
71168	30.93
70656	30.96
70144	30.88
69632	30.92
69120	30.99
68608	30.96
68096	31.04
67584	30.99
67072	30.96
66560	31.11
66048	30.94
65536	31.07
65024	30.95
64512	31.10
64000	31.04
63488	31.12
62976	31.03
62464	31.13
61952	31.12
61440	30.97
60928	31.06
60416	31.19
59904	31.09
59392	31.18
58880	31.14
58368	31.14
57856	31.11
57344	30.99
56832	31.15
56320	31.22
55808	31.22
55296	30.98
54784	31.26
54272	31.29
53760	31.23
53248	31.26
52736	31.28
52224	31.19
51712	31.28
51200	31.25
50688	31.31
50176	31.29
49664	31.29
49152	31.38
48640	31.20
48128	31.43
47616	31.36
47104	31.36
46592	31.46
46080	31.46
45568	31.46
45056	31.49
44544	31.51
44032	31.55
43520	31.39
43008	31.61
42496	31.56
41984	31.60
41472	31.57
40960	31.57
40448	31.62
39936	31.67
39424	31.56
38912	31.53
38400	31.49
37888	31.52
37376	31.71
36864	31.71
36352	31.67
35840	31.73
35328	31.78
34816	31.77
34304	31.79
33792	31.89
33280	31.80
32768	31.87
32256	31.86
31744	32.01
31232	31.98
30720	31.88
30208	31.98
29696	32.02
29184	31.86
28672	32.09
28160	32.01
27648	32.16
27136	32.10
26624	32.12
26112	32.08
25600	32.16
25088	32.10
24576	32.00
24064	32.15
23552	32.16
23040	32.27
22528	32.20
22016	31.99
21504	32.14
20992	32.24
20480	32.17
19968	32.25
19456	32.34
18944	32.19
18432	32.24
17920	32.24
17408	32.25
16896	32.33
16384	32.12
15872	32.21
15360	32.11
14848	32.25
14336	32.15
13824	32.30
13312	32.19
12800	32.14
12288	31.94
11776	32.07
11264	32.17
10752	32.01
10240	32.12
9728	31.96
9216	31.97
8704	31.92
8192	31.93
7680	31.59
7168	31.83
6656	31.60
6144	31.64
5632	31.22
5120	31.26
4608	30.98
4096	30.73
3584	30.20
3072	29.72
2560	28.71
2048	27.47
1536	25.20
1024	22.25
512	  14.30
};

%2 cores
\addplot   table {
89600	52.05
89088	52.25
88576	52.02
88064	52.10
87552	52.10
87040	52.11
86528	52.14
86016	52.12
85504	52.06
84992	52.01
84480	52.09
83968	52.00
83456	52.41
82944	52.23
82432	52.13
81920	52.18
81408	51.99
80896	52.38
80384	52.14
79872	52.17
79360	51.85
78848	52.16
78336	52.27
77824	52.28
77312	50.69
76800	52.38
76288	52.25
75776	52.06
75264	52.33
74752	52.40
74240	51.93
73728	52.36
73216	52.16
72704	52.41
72192	52.41
71680	52.35
71168	52.43
70656	52.24
70144	52.38
69632	52.32
69120	52.03
68608	52.43
68096	52.16
67584	52.31
67072	52.34
66560	52.36
66048	52.14
65536	52.48
65024	52.37
64512	52.33
64000	52.34
63488	52.41
62976	52.13
62464	52.54
61952	52.43
61440	52.23
60928	52.32
60416	52.40
59904	51.78
59392	52.39
58880	52.26
58368	52.21
57856	52.45
57344	52.42
56832	51.92
56320	52.36
55808	52.11
55296	52.01
54784	52.23
54272	52.26
53760	52.03
53248	52.33
52736	51.98
52224	52.28
51712	52.17
51200	52.23
50688	51.93
50176	51.96
49664	52.19
49152	52.15
48640	52.09
48128	52.16
47616	51.89
47104	52.22
46592	51.92
46080	52.10
45568	51.63
45056	52.20
44544	51.95
44032	52.00
43520	51.98
43008	51.99
42496	51.82
41984	51.73
41472	51.93
40960	51.96
40448	51.73
39936	51.96
39424	51.63
38912	51.97
38400	51.60
37888	52.09
37376	51.74
36864	51.94
36352	51.66
35840	51.83
35328	51.78
34816	51.78
34304	51.78
33792	51.48
33280	51.60
32768	51.76
32256	51.32
31744	51.79
31232	50.76
30720	51.83
30208	51.67
29696	51.56
29184	51.28
28672	51.81
28160	51.49
27648	51.67
27136	51.30
26624	51.75
26112	51.40
25600	51.75
25088	51.39
24576	51.47
24064	51.30
23552	51.55
23040	51.19
22528	51.50
22016	51.13
21504	51.54
20992	51.01
20480	51.44
19968	51.08
19456	51.38
18944	50.82
18432	51.32
17920	51.08
17408	51.14
16896	50.84
16384	50.80
15872	50.53
15360	49.73
14848	50.53
14336	50.78
13824	50.16
13312	50.56
12800	50.12
12288	50.26
11776	49.95
11264	50.08
10752	49.33
10240	49.74
9728	49.26
9216	49.29
8704	48.68
8192	48.66
7680	48.28
7168	48.04
6656	47.51
6144	47.19
5632	46.78
5120	45.60
4608	45.17
4096	44.31
3584	42.30
3072	41.24
2560	38.97
2048	36.63
1536	32.29
1024	26.35
512	  14.24

};

%4 cores
\addplot   table {
89600	91.79
89088	90.70
88576	91.31
88064	91.58
87552	91.41
87040	91.20
86528	91.76
86016	91.85
85504	91.75
84992	91.89
84480	92.13
83968	91.91
83456	90.89
82944	91.21
82432	91.61
81920	91.78
81408	91.71
80896	91.65
80384	91.86
79872	92.49
79360	91.17
78848	91.50
78336	92.17
77824	92.53
77312	92.00
76800	90.44
76288	92.38
75776	92.23
75264	92.16
74752	91.32
74240	91.76
73728	92.53
73216	91.71
72704	91.59
72192	91.83
71680	92.71
71168	91.82
70656	92.02
70144	91.90
69632	93.04
69120	91.29
68608	91.95
68096	92.69
67584	92.77
67072	92.25
66560	91.07
66048	91.71
65536	92.77
65024	91.55
64512	91.82
64000	92.39
63488	93.04
62976	91.77
62464	91.64
61952	91.71
61440	93.16
60928	92.44
60416	91.98
59904	92.38
59392	91.70
58880	92.60
58368	92.13
57856	92.94
57344	92.34
56832	92.78
56320	91.94
55808	92.90
55296	93.23
54784	92.42
54272	92.27
53760	92.30
53248	93.01
52736	92.54
52224	91.33
51712	92.54
51200	93.09
50688	92.09
50176	91.73
49664	92.54
49152	93.04
48640	92.34
48128	91.70
47616	92.20
47104	91.61
46592	92.40
46080	91.87
45568	91.90
45056	92.79
44544	92.54
44032	91.47
43520	92.39
43008	93.11
42496	92.61
41984	91.72
41472	91.83
40960	93.14
40448	92.13
39936	90.88
39424	92.29
38912	92.92
38400	92.02
37888	91.72
37376	92.10
36864	93.03
36352	92.17
35840	91.13
35328	90.98
34816	92.45
34304	92.24
33792	90.93
33280	91.64
32768	92.62
32256	91.59
31744	90.63
31232	89.86
30720	92.27
30208	91.18
29696	90.62
29184	91.00
28672	92.20
28160	91.33
27648	89.30
27136	90.89
26624	91.22
26112	90.91
25600	89.75
25088	89.73
24576	91.11
24064	90.41
23552	89.02
23040	90.78
22528	91.32
22016	90.20
21504	88.23
20992	89.58
20480	91.33
19968	89.74
19456	87.03
18944	88.86
18432	90.85
17920	88.37
17408	85.34
16896	88.14
16384	88.49
15872	88.13
15360	85.94
14848	87.98
14336	88.26
13824	86.76
13312	83.88
12800	86.19
12288	87.84
11776	85.31
11264	82.10
10752	84.54
10240	86.31
9728	83.15
9216	79.25
8704	81.88
8192	83.37
7680	79.76
7168	74.53
6656	77.77
6144	78.96
5632	74.33
5120	68.03
4608	70.45
4096	71.40
3584	63.45
3072	55.75
2560	55.61
2048	54.01
1536	40.66
1024	26.07
512	  14.47

};

%8 cores
\addplot   table {
89600	143.38
89088	145.23
88576	143.59
88064	142.75
87552	140.36
87040	140.48
86528	144.19
86016	143.52
85504	143.03
84992	144.48
84480	142.96
83968	142.92
83456	143.73
82944	142.10
82432	143.76
81920	145.68
81408	141.41
80896	145.24
80384	144.92
79872	144.39
79360	142.38
78848	144.53
78336	140.25
77824	148.26
77312	146.75
76800	146.73
76288	145.33
75776	144.88
75264	141.72
74752	145.47
74240	145.88
73728	148.67
73216	147.86
72704	147.85
72192	143.90
71680	147.60
71168	146.66
70656	145.60
70144	148.17
69632	147.08
69120	148.27
68608	148.64
68096	145.12
67584	148.63
67072	147.75
66560	146.37
66048	149.39
65536	150.57
65024	150.32
64512	149.66
64000	149.00
63488	148.20
62976	146.87
62464	145.41
61952	150.66
61440	150.81
60928	152.27
60416	151.42
59904	151.00
59392	150.14
58880	150.00
58368	147.26
57856	151.63
57344	154.00
56832	152.54
56320	146.60
55808	152.64
55296	150.12
54784	151.50
54272	150.09
53760	153.16
53248	155.39
52736	155.39
52224	154.90
51712	152.41
51200	153.23
50688	150.14
50176	151.51
49664	153.72
49152	157.60
48640	156.71
48128	156.23
47616	150.90
47104	154.45
46592	154.33
46080	151.99
45568	155.10
45056	157.70
44544	153.34
44032	155.69
43520	157.48
43008	150.07
42496	153.93
41984	149.64
41472	155.20
40960	158.43
40448	158.96
39936	158.52
39424	157.70
38912	156.48
38400	156.12
37888	154.97
37376	158.48
36864	162.62
36352	161.25
35840	159.94
35328	158.57
34816	157.89
34304	154.67
33792	147.90
33280	153.29
32768	163.48
32256	162.43
31744	160.59
31232	152.54
30720	150.16
30208	156.45
29696	154.12
29184	159.65
28672	160.12
28160	156.91
27648	159.82
27136	158.81
26624	153.52
26112	146.56
25600	152.75
25088	157.24
24576	155.17
24064	159.58
23552	158.79
23040	156.48
22528	154.31
22016	151.05
21504	148.69
20992	149.37
20480	154.27
19968	159.24
19456	156.76
18944	152.78
18432	149.50
17920	143.51
17408	140.41
16896	150.10
16384	159.90
15872	154.04
15360	151.39
14848	145.13
14336	140.07
13824	138.29
13312	134.14
12800	142.76
12288	151.47
11776	146.05
11264	134.50
10752	126.19
10240	128.94
9728	120.91
9216	114.05
8704	126.16
8192	134.70
7680	126.83
7168	116.16
6656	111.84
6144	103.90
5632	95.43	
5120	89.35	
4608	96.04	
4096	100.97
3584	90.05	
3072	76.30	
2560	62.91	
2048	49.96	
1536	37.04	
1024	24.21	
512	  13.65	

};

%16 cores
\addplot   table {
89600	180.47
89088	178.20
88576	176.64
88064	177.37
87552	174.86
87040	174.77
86528	173.47
86016	176.78
85504	175.17
84992	176.47
84480	174.99
83968	176.16
83456	173.55
82944	174.28
82432	175.03
81920	181.15
81408	180.47
80896	181.02
80384	179.72
79872	180.42
79360	178.49
78848	178.26
78336	178.02
77824	180.78
77312	180.88
76800	179.04
76288	179.60
75776	179.20
75264	176.39
74752	178.38
74240	177.16
73728	185.41
73216	183.94
72704	184.42
72192	182.41
71680	181.82
71168	182.82
70656	181.86
70144	181.08
69632	183.72
69120	183.03
68608	184.08
68096	181.71
67584	182.03
67072	180.99
66560	179.60
66048	179.76
65536	190.05
65024	188.94
64512	189.66
64000	187.46
63488	187.57
62976	186.16
62464	186.28
61952	183.43
61440	188.91
60928	186.56
60416	188.10
59904	185.95
59392	185.83
58880	183.83
58368	183.61
57856	185.18
57344	195.35
56832	192.52
56320	192.71
55808	192.06
55296	191.10
54784	189.87
54272	188.69
53760	188.18
53248	193.46
52736	191.41
52224	191.00
51712	181.33
51200	189.18
50688	186.99
50176	187.26
49664	187.95
49152	199.10
48640	197.42
48128	198.07
47616	194.91
47104	195.13
46592	193.07
46080	192.49
45568	189.80
45056	195.26
44544	195.83
44032	194.19
43520	191.05
43008	189.85
42496	188.05
41984	188.43
41472	190.54
40960	201.40
40448	201.96
39936	199.54
39424	195.51
38912	196.47
38400	193.99
37888	193.87
37376	195.06
36864	197.07
36352	195.32
35840	194.76
35328	191.25
34816	189.25
34304	188.21
33792	185.47
33280	188.84
32768	204.13
32256	202.38
31744	200.31
31232	198.16
30720	194.66
30208	190.19
29696	189.24
29184	186.73
28672	192.81
28160	193.80
27648	191.06
27136	187.30
26624	185.76
26112	181.53
25600	177.52
25088	180.54
24576	199.86
24064	194.76
23552	193.78
23040	190.68
22528	185.82
22016	181.68
21504	177.31
20992	174.60
20480	184.28
19968	181.71
19456	176.95
18944	174.08
18432	167.38
17920	164.93
17408	160.35
16896	165.01
16384	186.41
15872	177.26
15360	175.10
14848	170.62
14336	164.16
13824	158.78
13312	152.09
12800	146.16
12288	158.98
11776	154.27
11264	147.46
10752	138.82
10240	133.58
9728	124.52
9216	120.30
8704	125.81
8192	140.08
7680	133.18
7168	126.41
6656	115.41
6144	110.42
5632	101.17
5120	93.94	
4608	84.10	
4096	86.82	
3584	76.73	
3072	67.18	
2560	55.86	
2048	44.65	
1536	33.22	
1024	21.52	
512	  11.07	

};

%32 cores
\addplot   table {
89600		267.74
89088		265.90
88576		258.79
88064		262.81
87552		262.87
87040		262.41
86528		258.96
86016		270.22
85504		266.75
84992		265.84
84480		268.58
83968		272.51
83456		264.70
82944		269.14
82432		274.98
81920		279.04
81408		276.10
80896		279.95
80384		274.40
79872		273.22
79360		276.27
78848		276.03
78336		274.93
77824		275.68
77312		278.89
76800		273.08
76288		271.85
75776		274.35
75264		273.33
74752		276.53
74240		276.32
73728		275.66
73216		276.43
72704		275.73
72192		273.30
71680		275.55
71168		271.74
70656		273.65
70144		271.91
69632		284.64
69120		284.46
68608		283.51
68096		282.14
67584		280.68
67072		280.69
66560		280.11
66048		286.91
65536		292.51
65024		295.51
64512		293.84
64000		289.19
63488		294.45
62976		287.83
62464		288.10
61952		289.26
61440		289.55
60928		286.46
60416		288.14
59904		287.47
59392		286.32
58880		286.49
58368		284.10
57856		282.75
57344		290.40
56832		287.91
56320		286.98
55808		284.47
55296		280.11
54784		282.43
54272		282.63
53760		279.12
53248		294.72
52736		295.89
52224		286.61
51712		273.89
51200		272.79
50688		283.21
50176		289.56
49664		296.15
49152		300.07
48640		297.42
48128		303.59
47616		296.06
47104		298.55
46592		291.19
46080		283.97
45568		292.97
45056		294.45
44544		289.93
44032		289.25
43520		287.03
43008		285.01
42496		283.76
41984		277.49
41472		279.98
40960		287.90
40448		283.60
39936		281.28
39424		282.07
38912		276.65
38400		275.62
37888		272.23
37376		269.72
36864		289.11
36352		288.02
35840		285.68
35328		282.88
34816		275.71
34304		275.31
33792		270.77
33280		284.10
32768		285.98
32256		289.13
31744		284.52
31232		278.75
30720		279.13
30208		272.27
29696		264.34
29184		262.71
28672		268.37
28160		269.65
27648		259.00
27136		259.21
26624		257.50
26112		252.61
25600		249.76
25088		243.09
24576		249.03
24064		243.71
23552		241.12
23040		235.74
22528		231.47
22016		228.33
21504		220.52
20992		217.63
20480		233.81
19968		232.82
19456		226.60
18944		221.77
18432		215.92
17920		211.30
17408		204.46
16896		217.37
16384		227.16
15872		218.81
15360		214.64
14848		208.87
14336		202.69
13824		196.65
13312		188.55
12800		183.01
12288		178.65
11776		173.44
11264		167.89
10752		159.41
10240		157.77
9728		152.57
9216		144.75
8704		137.14
8192		132.49
7680		126.10
7168		117.95
6656		111.55
6144		103.28
5632		94.80	
5120	  86.95	
4608	  79.18	
4096	  79.39	
3584	  69.84	
3072	  60.74	
2560	  50.91	
2048	  40.46	
1536	  30.12	
1024	  19.32	
512	    9.62	 

};

%64 cores
\addplot   table {
89600		366.07
89088		363.07
88576		349.97
88064		351.50
87552		344.87
87040		349.53
86528		348.33
86016		350.63
85504		346.17
84992		345.97
84480		348.54
83968		350.24
83456		344.85
82944		347.34
82432		346.58
81920		349.99
81408		352.81
80896		345.10
80384		342.86
79872		346.89
79360		349.65
78848		350.88
78336		345.95
77824		356.38
77312		347.64
76800		354.97
76288		353.91
75776		350.97
75264		352.02
74752		350.25
74240		348.34
73728		357.41
73216		358.38
72704		355.27
72192		349.56
71680		356.86
71168		354.10
70656		350.81
70144		347.27
69632		369.35
69120		371.90
68608		362.36
68096		368.89
67584		362.28
67072		364.31
66560		363.18
66048		380.46
65536		382.73
65024		377.38
64512		387.20
64000		385.72
63488		377.06
62976		375.12
62464		371.05
61952		373.94
61440		371.89
60928		370.48
60416		364.90
59904		366.28
59392		355.74
58880		355.27
58368		357.37
57856		359.53
57344		358.12
56832		357.91
56320		359.26
55808		356.08
55296		354.62
54784		350.12
54272		348.29
53760		347.04
53248		343.97
52736		343.54
52224		341.05
51712		341.02
51200		339.34
50688		334.16
50176		335.25
49664		333.61
49152		335.77
48640		333.31
48128		331.35
47616		331.75
47104		326.52
46592		323.56
46080		324.21
45568		314.99
45056		315.11
44544		318.16
44032		313.38
43520		317.07
43008		305.48
42496		310.62
41984		299.97
41472		304.64
40960		306.55
40448		307.02
39936		303.29
39424		298.78
38912		301.62
38400		292.94
37888		288.59
37376		291.66
36864		301.34
36352		298.63
35840		295.43
35328		295.67
34816		290.62
34304		291.36
33792		286.34
33280		303.79
32768		302.91
32256		307.41
31744		298.58
31232		295.44
30720		290.36
30208		288.21
29696		283.30
29184		275.86
28672		278.68
28160		271.74
27648		273.25
27136		268.06
26624		264.47
26112		258.76
25600		258.87
25088		254.45
24576		256.01
24064		249.74
23552		243.70
23040		238.27
22528		234.15
22016		232.03
21504		228.82
20992		226.85
20480		222.57
19968		217.50
19456		216.97
18944		209.50
18432		204.92
17920		200.90
17408		195.69
16896		192.97
16384		191.70
15872		186.24
15360		180.90
14848		174.57
14336		167.56
13824		165.85
13312		161.12
12800		155.28
12288		152.12
11776		147.18
11264		143.32
10752		136.70
10240		132.04
9728		126.15
9216		121.34
8704		115.42
8192		111.90
7680		108.27
7168		101.90
6656		95.88
6144		89.32
5632		82.18
5120	  76.27
4608	  69.36
4096	  67.51
3584	  58.74
3072	  52.34
2560	  43.76
2048	  35.29
1536	  25.93
1024	  16.71
512	    7.70

};

\end{axis}
\end{tikzpicture}

==> Figures/pfact-threaded.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,433); %set diagram left start at 0, and has height of 433

%Shape: Rectangle [id:dp8516567648082805] 
\draw   (120,40) -- (160,40) -- (160,80) -- (120,80) -- cycle ;
%Shape: Rectangle [id:dp18155163406521324] 
\draw   (120,80) -- (160,80) -- (160,120) -- (120,120) -- cycle ;
%Shape: Rectangle [id:dp14491595685271896] 
\draw   (120,140) -- (160,140) -- (160,180) -- (120,180) -- cycle ;
%Shape: Rectangle [id:dp08504002709008529] 
\draw   (120,180) -- (160,180) -- (160,220) -- (120,220) -- cycle ;
%Shape: Rectangle [id:dp3353984171142319] 
\draw   (120,220) -- (160,220) -- (160,260) -- (120,260) -- cycle ;
%Straight Lines [id:da3838690246792409] 
\draw    (120,20) -- (160,20) ;
\draw [shift={(160,20)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(120,20)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7158673740184833] 
\draw    (180,40) -- (180,80) ;
\draw [shift={(180,80)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(180,40)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da57032487162587] 
\draw    (180,80) -- (180,120) ;
\draw [shift={(180,120)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(180,80)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7384726843610372] 
\draw    (180,140) -- (180,180) ;
\draw [shift={(180,180)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(180,140)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da10799117203568054] 
\draw    (180,180) -- (180,220) ;
\draw [shift={(180,220)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(180,180)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (146,122) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-90] [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (146,262) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-90] [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (130,6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle N\!B$};
% Text Node
\draw (189,54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle N\!B$};
% Text Node
\draw (41,53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Thread 0};
% Text Node
\draw (41,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Thread 1};
% Text Node
\draw (39,154) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Thread $\displaystyle T-1$};
% Text Node
\draw (41,194) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Thread 0};
% Text Node
\draw (41,234) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Thread 1};


\end{tikzpicture}

==> Figures/scaling.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
  xmode=log, 
  ymode=log, 
  grid=both, 
  major grid style={line width=.1pt,draw=gray!50}, 
  minor grid style={line width=.1pt,draw=gray!50}, 
  domain=1:8, 
  width=4in, 
  height=4in, 
  ymin=1e-16, 
  xlabel={Number of Nodes}, 
  ylabel={HPL Score (TFLOPS)}, 
  %cycle list name=will, 
  legend cell align=left, 
  legend pos=north west, 
  mark size=1.5pt, 
  line width=1.4pt, 
  legend entries={Ideal Scaling, Measured Performance},
  title={rocHPL Frontier Scaling},
  ymax=25000,
  ymin=100,
  xmin=1,
  xmax=250,
]
%\addplot [domain=1:16, mark=none, thick, dashed ]
%            { 982*(12*(x+1)+18)/76};

\addplot [domain=1:250, mark=none, thick ]
            { 151.8*x };
            
\addplot   table {
1  153.0
2  306.1
4  612.7
8  1196.3
16  2357.0
32  4716.4
64  8878.6
128  17746.0
};

\end{axis}
\end{tikzpicture}

==> Figures/timeline-split.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,263); %set diagram left start at 0, and has height of 263

%Shape: Rectangle [id:dp3921185357320487] 
\draw  [fill={rgb, 255:red, 214; green, 214; blue, 214 }  ,fill opacity=1 ] (92,81) -- (660,81) -- (660,101) -- (92,101) -- cycle ;
%Shape: Rectangle [id:dp20211054612906376] 
\draw  [fill={rgb, 255:red, 214; green, 214; blue, 214 }  ,fill opacity=1 ] (92,121) -- (660,121) -- (660,141) -- (92,141) -- cycle ;
%Shape: Rectangle [id:dp07253844642751095] 
\draw  [fill={rgb, 255:red, 214; green, 214; blue, 214 }  ,fill opacity=1 ] (92,161) -- (660,161) -- (660,181) -- (92,181) -- cycle ;
%Shape: Rectangle [id:dp4603369438955771] 
\draw  [fill={rgb, 255:red, 214; green, 214; blue, 214 }  ,fill opacity=1 ] (92,41) -- (660,41) -- (660,61) -- (92,61) -- cycle ;
%Rounded Rect [id:dp08064982216343686] 
\draw  [fill={rgb, 255:red, 231; green, 135; blue, 135 }  ,fill opacity=1 ] (164,85) .. controls (164,82.79) and (165.79,81) .. (168,81) -- (232,81) .. controls (234.21,81) and (236,82.79) .. (236,85) -- (236,97) .. controls (236,99.21) and (234.21,101) .. (232,101) -- (168,101) .. controls (165.79,101) and (164,99.21) .. (164,97) -- cycle ;
%Rounded Rect [id:dp8071680575470046] 
\draw  [fill={rgb, 255:red, 201; green, 118; blue, 218 }  ,fill opacity=1 ] (372,162.6) .. controls (372,161.72) and (372.72,161) .. (373.6,161) -- (378.4,161) .. controls (379.28,161) and (380,161.72) .. (380,162.6) -- (380,179.4) .. controls (380,180.28) and (379.28,181) .. (378.4,181) -- (373.6,181) .. controls (372.72,181) and (372,180.28) .. (372,179.4) -- cycle ;
%Rounded Rect [id:dp08766731876215883] 
\draw  [fill={rgb, 255:red, 126; green, 231; blue, 204 }  ,fill opacity=1 ] (120,162.6) .. controls (120,161.72) and (120.72,161) .. (121.6,161) -- (126.4,161) .. controls (127.28,161) and (128,161.72) .. (128,162.6) -- (128,179.4) .. controls (128,180.28) and (127.28,181) .. (126.4,181) -- (121.6,181) .. controls (120.72,181) and (120,180.28) .. (120,179.4) -- cycle ;
%Rounded Rect [id:dp7826610843198714] 
\draw  [fill={rgb, 255:red, 154; green, 190; blue, 129 }  ,fill opacity=1 ] (128,164.2) .. controls (128,162.43) and (129.43,161) .. (131.2,161) -- (140.8,161) .. controls (142.57,161) and (144,162.43) .. (144,164.2) -- (144,177.8) .. controls (144,179.57) and (142.57,181) .. (140.8,181) -- (131.2,181) .. controls (129.43,181) and (128,179.57) .. (128,177.8) -- cycle ;
%Rounded Rect [id:dp6060889942865677] 
\draw  [fill={rgb, 255:red, 154; green, 190; blue, 129 }  ,fill opacity=1 ] (144,165) .. controls (144,162.79) and (145.79,161) .. (148,161) -- (368,161) .. controls (370.21,161) and (372,162.79) .. (372,165) -- (372,177) .. controls (372,179.21) and (370.21,181) .. (368,181) -- (148,181) .. controls (145.79,181) and (144,179.21) .. (144,177) -- cycle ;
%Rounded Rect [id:dp039949501948571164] 
\draw  [fill={rgb, 255:red, 148; green, 185; blue, 235 }  ,fill opacity=1 ] (312,45) .. controls (312,42.79) and (313.79,41) .. (316,41) -- (336,41) .. controls (338.21,41) and (340,42.79) .. (340,45) -- (340,57) .. controls (340,59.21) and (338.21,61) .. (336,61) -- (316,61) .. controls (313.79,61) and (312,59.21) .. (312,57) -- cycle ;
%Rounded Rect [id:dp36424406359131223] 
\draw  [fill={rgb, 255:red, 253; green, 246; blue, 139 }  ,fill opacity=1 ] (144,125) .. controls (144,122.79) and (145.79,121) .. (148,121) -- (160,121) .. controls (162.21,121) and (164,122.79) .. (164,125) -- (164,137) .. controls (164,139.21) and (162.21,141) .. (160,141) -- (148,141) .. controls (145.79,141) and (144,139.21) .. (144,137) -- cycle ;
%Rounded Rect [id:dp7131089128467127] 
\draw  [fill={rgb, 255:red, 253; green, 246; blue, 139 }  ,fill opacity=1 ] (236,125) .. controls (236,122.79) and (237.79,121) .. (240,121) -- (252,121) .. controls (254.21,121) and (256,122.79) .. (256,125) -- (256,137) .. controls (256,139.21) and (254.21,141) .. (252,141) -- (240,141) .. controls (237.79,141) and (236,139.21) .. (236,137) -- cycle ;
%Rounded Rect [id:dp8419300959469471] 
\draw  [fill={rgb, 255:red, 148; green, 185; blue, 235 }  ,fill opacity=1 ] (164,45) .. controls (164,42.79) and (165.79,41) .. (168,41) -- (232,41) .. controls (234.21,41) and (236,42.79) .. (236,45) -- (236,57) .. controls (236,59.21) and (234.21,61) .. (232,61) -- (168,61) .. controls (165.79,61) and (164,59.21) .. (164,57) -- cycle ;
%Rounded Rect [id:dp6693320079375769] 
\draw  [fill={rgb, 255:red, 148; green, 185; blue, 235 }  ,fill opacity=1 ] (256,45) .. controls (256,42.79) and (257.79,41) .. (260,41) -- (308,41) .. controls (310.21,41) and (312,42.79) .. (312,45) -- (312,57) .. controls (312,59.21) and (310.21,61) .. (308,61) -- (260,61) .. controls (257.79,61) and (256,59.21) .. (256,57) -- cycle ;
%Straight Lines [id:da002374530141929121] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (112,29) -- (112,193) ;
%Straight Lines [id:da46774364880727193] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (612,29) -- (612,193) ;
%Shape: Right Angle [id:dp2646739517869299] 
\draw   (152,197) -- (136,197) -- (136,185) ;
%Shape: Right Angle [id:dp8823286265221706] 
\draw   (152,213) -- (124,213) -- (124,185) ;
%Rounded Rect [id:dp7622491862252649] 
\draw  [fill={rgb, 255:red, 126; green, 231; blue, 204 }  ,fill opacity=1 ] (380,162.6) .. controls (380,161.72) and (380.72,161) .. (381.6,161) -- (386.4,161) .. controls (387.28,161) and (388,161.72) .. (388,162.6) -- (388,179.4) .. controls (388,180.28) and (387.28,181) .. (386.4,181) -- (381.6,181) .. controls (380.72,181) and (380,180.28) .. (380,179.4) -- cycle ;
%Rounded Rect [id:dp4527018151317588] 
\draw  [fill={rgb, 255:red, 154; green, 190; blue, 129 }  ,fill opacity=1 ] (388,165) .. controls (388,162.79) and (389.79,161) .. (392,161) -- (608,161) .. controls (610.21,161) and (612,162.79) .. (612,165) -- (612,177) .. controls (612,179.21) and (610.21,181) .. (608,181) -- (392,181) .. controls (389.79,181) and (388,179.21) .. (388,177) -- cycle ;
%Rounded Rect [id:dp1182041397802891] 
\draw  [fill={rgb, 255:red, 201; green, 118; blue, 218 }  ,fill opacity=1 ] (112,162.6) .. controls (112,161.72) and (112.72,161) .. (113.6,161) -- (118.4,161) .. controls (119.28,161) and (120,161.72) .. (120,162.6) -- (120,179.4) .. controls (120,180.28) and (119.28,181) .. (118.4,181) -- (113.6,181) .. controls (112.72,181) and (112,180.28) .. (112,179.4) -- cycle ;
%Rounded Rect [id:dp22380614279468092] 
\draw  [fill={rgb, 255:red, 148; green, 185; blue, 235 }  ,fill opacity=1 ] (388,45) .. controls (388,42.79) and (389.79,41) .. (392,41) -- (412,41) .. controls (414.21,41) and (416,42.79) .. (416,45) -- (416,57) .. controls (416,59.21) and (414.21,61) .. (412,61) -- (392,61) .. controls (389.79,61) and (388,59.21) .. (388,57) -- cycle ;
%Shape: Right Angle [id:dp9508698397132282] 
\draw   (401,197) -- (385,197) -- (385,185) ;
%Shape: Right Angle [id:dp5660050271843391] 
\draw   (401,213) -- (376,213) -- (376,185) ;
%Straight Lines [id:da6556727448197752] 
\draw    (608,185) -- (608,192) ;
%Rounded Rect [id:dp7120262322056019] 
\draw  [fill={rgb, 255:red, 148; green, 185; blue, 235 }  ,fill opacity=1 ] (117,41.8) .. controls (117,41.36) and (117.36,41) .. (117.8,41) -- (120.2,41) .. controls (120.64,41) and (121,41.36) .. (121,41.8) -- (121,60.2) .. controls (121,60.64) and (120.64,61) .. (120.2,61) -- (117.8,61) .. controls (117.36,61) and (117,60.64) .. (117,60.2) -- cycle ;
%Shape: Right Angle [id:dp925009715129121] 
\draw   (136,24) -- (120,24) -- (120,36) ;
%Shape: Right Angle [id:dp5396811606236411] 
\draw   (152,232) -- (116,232) -- (116,184) ;

% Text Node
\draw (185,46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {FACT};
% Text Node
\draw (262,47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {LBCAST};
% Text Node
\draw (314,46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {RS1};
% Text Node
\draw (186,86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {FACT};
% Text Node
\draw (227,165) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {UPDATE$\displaystyle 2$};
% Text Node
\draw (57,47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {MPI};
% Text Node
\draw (52,86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {CPU};
% Text Node
\draw (33,126) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Transfer};
% Text Node
\draw (53,166) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {GPU};
% Text Node
\draw (153,191) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Look-ahead UPDATE};
% Text Node
\draw (153,208) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Row Scatter for RS2 \& Look-ahead};
% Text Node
\draw (470,165) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {UPDATE$\displaystyle 1$};
% Text Node
\draw (390,46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {RS2};
% Text Node
\draw (401,190) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Row Scatter for RS1};
% Text Node
\draw (402,207) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Row Gather for RS2};
% Text Node
\draw (153,226) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Row Gather for RS1 \& Look-ahead};
% Text Node
\draw (138,18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {RS - Look-ahead};


\end{tikzpicture}

==> Figures/timeline.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,225); %set diagram left start at 0, and has height of 225

%Shape: Rectangle [id:dp3921185357320487] 
\draw  [fill={rgb, 255:red, 214; green, 214; blue, 214 }  ,fill opacity=1 ] (92,60) -- (660,60) -- (660,80) -- (92,80) -- cycle ;
%Shape: Rectangle [id:dp20211054612906376] 
\draw  [fill={rgb, 255:red, 214; green, 214; blue, 214 }  ,fill opacity=1 ] (92,100) -- (660,100) -- (660,120) -- (92,120) -- cycle ;
%Shape: Rectangle [id:dp07253844642751095] 
\draw  [fill={rgb, 255:red, 214; green, 214; blue, 214 }  ,fill opacity=1 ] (92,140) -- (660,140) -- (660,160) -- (92,160) -- cycle ;
%Shape: Rectangle [id:dp4603369438955771] 
\draw  [fill={rgb, 255:red, 214; green, 214; blue, 214 }  ,fill opacity=1 ] (92,20) -- (660,20) -- (660,40) -- (92,40) -- cycle ;
%Rounded Rect [id:dp08064982216343686] 
\draw  [fill={rgb, 255:red, 231; green, 135; blue, 135 }  ,fill opacity=1 ] (148,64) .. controls (148,61.79) and (149.79,60) .. (152,60) -- (216,60) .. controls (218.21,60) and (220,61.79) .. (220,64) -- (220,76) .. controls (220,78.21) and (218.21,80) .. (216,80) -- (152,80) .. controls (149.79,80) and (148,78.21) .. (148,76) -- cycle ;
%Rounded Rect [id:dp8071680575470046] 
\draw  [fill={rgb, 255:red, 201; green, 118; blue, 218 }  ,fill opacity=1 ] (568,141.6) .. controls (568,140.72) and (568.72,140) .. (569.6,140) -- (574.4,140) .. controls (575.28,140) and (576,140.72) .. (576,141.6) -- (576,158.4) .. controls (576,159.28) and (575.28,160) .. (574.4,160) -- (569.6,160) .. controls (568.72,160) and (568,159.28) .. (568,158.4) -- cycle ;
%Rounded Rect [id:dp08766731876215883] 
\draw  [fill={rgb, 255:red, 126; green, 231; blue, 204 }  ,fill opacity=1 ] (632,141.6) .. controls (632,140.72) and (632.72,140) .. (633.6,140) -- (638.4,140) .. controls (639.28,140) and (640,140.72) .. (640,141.6) -- (640,158.4) .. controls (640,159.28) and (639.28,160) .. (638.4,160) -- (633.6,160) .. controls (632.72,160) and (632,159.28) .. (632,158.4) -- cycle ;
%Rounded Rect [id:dp7826610843198714] 
\draw  [fill={rgb, 255:red, 154; green, 190; blue, 129 }  ,fill opacity=1 ] (112,143.2) .. controls (112,141.43) and (113.43,140) .. (115.2,140) -- (124.8,140) .. controls (126.57,140) and (128,141.43) .. (128,143.2) -- (128,156.8) .. controls (128,158.57) and (126.57,160) .. (124.8,160) -- (115.2,160) .. controls (113.43,160) and (112,158.57) .. (112,156.8) -- cycle ;
%Rounded Rect [id:dp6060889942865677] 
\draw  [fill={rgb, 255:red, 154; green, 190; blue, 129 }  ,fill opacity=1 ] (128,144) .. controls (128,141.79) and (129.79,140) .. (132,140) -- (564,140) .. controls (566.21,140) and (568,141.79) .. (568,144) -- (568,156) .. controls (568,158.21) and (566.21,160) .. (564,160) -- (132,160) .. controls (129.79,160) and (128,158.21) .. (128,156) -- cycle ;
%Rounded Rect [id:dp039949501948571164] 
\draw  [fill={rgb, 255:red, 148; green, 185; blue, 235 }  ,fill opacity=1 ] (576,24) .. controls (576,21.79) and (577.79,20) .. (580,20) -- (628,20) .. controls (630.21,20) and (632,21.79) .. (632,24) -- (632,36) .. controls (632,38.21) and (630.21,40) .. (628,40) -- (580,40) .. controls (577.79,40) and (576,38.21) .. (576,36) -- cycle ;
%Rounded Rect [id:dp36424406359131223] 
\draw  [fill={rgb, 255:red, 253; green, 246; blue, 139 }  ,fill opacity=1 ] (128,104) .. controls (128,101.79) and (129.79,100) .. (132,100) -- (144,100) .. controls (146.21,100) and (148,101.79) .. (148,104) -- (148,116) .. controls (148,118.21) and (146.21,120) .. (144,120) -- (132,120) .. controls (129.79,120) and (128,118.21) .. (128,116) -- cycle ;
%Rounded Rect [id:dp7131089128467127] 
\draw  [fill={rgb, 255:red, 253; green, 246; blue, 139 }  ,fill opacity=1 ] (220,104) .. controls (220,101.79) and (221.79,100) .. (224,100) -- (236,100) .. controls (238.21,100) and (240,101.79) .. (240,104) -- (240,116) .. controls (240,118.21) and (238.21,120) .. (236,120) -- (224,120) .. controls (221.79,120) and (220,118.21) .. (220,116) -- cycle ;
%Rounded Rect [id:dp8419300959469471] 
\draw  [fill={rgb, 255:red, 148; green, 185; blue, 235 }  ,fill opacity=1 ] (148,24) .. controls (148,21.79) and (149.79,20) .. (152,20) -- (216,20) .. controls (218.21,20) and (220,21.79) .. (220,24) -- (220,36) .. controls (220,38.21) and (218.21,40) .. (216,40) -- (152,40) .. controls (149.79,40) and (148,38.21) .. (148,36) -- cycle ;
%Rounded Rect [id:dp6693320079375769] 
\draw  [fill={rgb, 255:red, 148; green, 185; blue, 235 }  ,fill opacity=1 ] (240,24) .. controls (240,21.79) and (241.79,20) .. (244,20) -- (292,20) .. controls (294.21,20) and (296,21.79) .. (296,24) -- (296,36) .. controls (296,38.21) and (294.21,40) .. (292,40) -- (244,40) .. controls (241.79,40) and (240,38.21) .. (240,36) -- cycle ;
%Straight Lines [id:da002374530141929121] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (112,8) -- (112,172) ;
%Straight Lines [id:da46774364880727193] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (640,8) -- (640,172) ;
%Shape: Right Angle [id:dp2646739517869299] 
\draw   (136,176) -- (120,176) -- (120,164) ;
%Shape: Right Angle [id:dp8823286265221706] 
\draw   (556,192) -- (636,192) -- (636,164) ;
%Shape: Right Angle [id:dp3782932623254245] 
\draw   (556,176) -- (572,176) -- (572,164) ;

% Text Node
\draw (167,26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {FACT};
% Text Node
\draw (246,26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {LBCAST};
% Text Node
\draw (593,26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {RS};
% Text Node
\draw (167,66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {FACT};
% Text Node
\draw (309,146) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {UPDATE};
% Text Node
\draw (57,26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {MPI};
% Text Node
\draw (52,65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {CPU};
% Text Node
\draw (33,105) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Transfer};
% Text Node
\draw (53,145) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {GPU};
% Text Node
\draw (139,170) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Look-ahead UPDATE};
% Text Node
\draw (485,186) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Row Scatter};
% Text Node
\draw (485,170) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Row Gather};


\end{tikzpicture}

==> Figures/update.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_rmndp7sty}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_rmndp7sty}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_pxjv17hw6}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_pxjv17hw6}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_t2utcx260}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_t2utcx260}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_pwb4xzz7r}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_pwb4xzz7r}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_65ofb188x}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_65ofb188x}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_7xdqvuvll}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_7xdqvuvll}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_tgxbxqfji}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_tgxbxqfji}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_citfwt2q3}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_citfwt2q3}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_lm18hkuis}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_lm18hkuis}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_5i9lsjw50}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_5i9lsjw50}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_u7ttshp62}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_u7ttshp62}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_uw20cua5t}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_uw20cua5t}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_dducl63j2}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_dducl63j2}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_fg5eitf1k}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_fg5eitf1k}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_fizcr2zgy}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_fizcr2zgy}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_fj41k0ot6}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_fj41k0ot6}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_wk9ubqsyv}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_wk9ubqsyv}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_owhhnvmlm}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_owhhnvmlm}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_a1xw2nxmg}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_a1xw2nxmg}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_r2h7nxchg}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_r2h7nxchg}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_agc2uzjtr}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_agc2uzjtr}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_i4c8jvubx}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_i4c8jvubx}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ndbwvreoh}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ndbwvreoh}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_yz18qnbrz}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_yz18qnbrz}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ppll5n8k7}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ppll5n8k7}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_dgonhoy3m}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_dgonhoy3m}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_z9g176tfh}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_z9g176tfh}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_hlnilixsr}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_hlnilixsr}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_1gbw04c5s}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_1gbw04c5s}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_imqrfn4l0}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_imqrfn4l0}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_yhm2lifvw}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_yhm2lifvw}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_b3mwt5gde}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_b3mwt5gde}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_b3xzlmq05}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_b3xzlmq05}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_zfwz1h2ts}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_zfwz1h2ts}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_h85218gw7}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_h85218gw7}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_rxhh73uc0}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_rxhh73uc0}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_7tun3jvnt}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_7tun3jvnt}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_1mewkxe2a}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_1mewkxe2a}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_lc4r4ubjn}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_lc4r4ubjn}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_k6qhi7cwc}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_k6qhi7cwc}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_6yjwvfa4l}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_6yjwvfa4l}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_zua8w90dv}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_zua8w90dv}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_au1g8gn9y}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_au1g8gn9y}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_lnsovts95}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_lnsovts95}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_q2swczr1o}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_q2swczr1o}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,246); %set diagram left start at 0, and has height of 246

%Shape: Rectangle [id:dp21964538599312178] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (140,40) -- (160,40) -- (160,60) -- (140,60) -- cycle ;
%Shape: Rectangle [id:dp5109130591054365] 
\draw  [pattern=_rmndp7sty,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 154; green, 207; blue, 95}] (60,140) -- (80,140) -- (80,160) -- (60,160) -- cycle ;
%Shape: Rectangle [id:dp4986540750634254] 
\draw  [pattern=_pxjv17hw6,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 104; green, 158; blue, 223}] (140,140) -- (160,140) -- (160,160) -- (140,160) -- cycle ;
%Shape: Rectangle [id:dp3180346720173648] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (40,40) -- (60,40) -- (60,60) -- (40,60) -- cycle ;
%Shape: Rectangle [id:dp6924772503204797] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (40,60) -- (60,60) -- (60,80) -- (40,80) -- cycle ;
%Shape: Rectangle [id:dp5944677553405324] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (40,80) -- (60,80) -- (60,100) -- (40,100) -- cycle ;
%Shape: Rectangle [id:dp4087342622427854] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (40,140) -- (60,140) -- (60,160) -- (40,160) -- cycle ;
%Shape: Rectangle [id:dp8256524827104448] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (40,160) -- (60,160) -- (60,180) -- (40,180) -- cycle ;
%Shape: Rectangle [id:dp4119194137602411] 
\draw  [fill={rgb, 255:red, 154; green, 207; blue, 95 }  ,fill opacity=1 ] (40,180) -- (60,180) -- (60,200) -- (40,200) -- cycle ;
%Shape: Rectangle [id:dp32149653863174477] 
\draw  [pattern=_t2utcx260,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (16,60) -- (36,60) -- (36,80) -- (16,80) -- cycle ;
%Shape: Rectangle [id:dp8306772850742996] 
\draw  [pattern=_pwb4xzz7r,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 194; green, 125; blue, 255}] (60,16) -- (80,16) -- (80,36) -- (60,36) -- cycle ;
%Shape: Rectangle [id:dp647210685396922] 
\draw  [pattern=_65ofb188x,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 194; green, 125; blue, 255}] (80,16) -- (100,16) -- (100,36) -- (80,36) -- cycle ;
%Shape: Rectangle [id:dp6346066301778606] 
\draw  [pattern=_7xdqvuvll,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 194; green, 125; blue, 255}] (60,116) -- (80,116) -- (80,136) -- (60,136) -- cycle ;
%Shape: Rectangle [id:dp37542547459345976] 
\draw  [pattern=_tgxbxqfji,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 194; green, 125; blue, 255}] (80,116) -- (100,116) -- (100,136) -- (80,136) -- cycle ;
%Shape: Rectangle [id:dp36127449721899185] 
\draw  [pattern=_citfwt2q3,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 194; green, 125; blue, 255}] (140,16) -- (160,16) -- (160,36) -- (140,36) -- cycle ;
%Shape: Rectangle [id:dp6138265819489348] 
\draw  [pattern=_lm18hkuis,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 194; green, 125; blue, 255}] (160,16) -- (180,16) -- (180,36) -- (160,36) -- cycle ;
%Shape: Rectangle [id:dp8921589099110472] 
\draw  [pattern=_5i9lsjw50,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 194; green, 125; blue, 255}] (180,16) -- (200,16) -- (200,36) -- (180,36) -- cycle ;
%Shape: Rectangle [id:dp9260785249848047] 
\draw  [pattern=_u7ttshp62,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 194; green, 125; blue, 255}] (140,116) -- (160,116) -- (160,136) -- (140,136) -- cycle ;
%Shape: Rectangle [id:dp22548043732193324] 
\draw  [pattern=_uw20cua5t,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 194; green, 125; blue, 255}] (160,116) -- (180,116) -- (180,136) -- (160,136) -- cycle ;
%Shape: Rectangle [id:dp7864748379150588] 
\draw  [pattern=_dducl63j2,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 194; green, 125; blue, 255}] (180,116) -- (200,116) -- (200,136) -- (180,136) -- cycle ;
%Shape: Rectangle [id:dp434640728083846] 
\draw  [pattern=_fg5eitf1k,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 202; green, 102; blue, 114}] (60,60) -- (80,60) -- (80,80) -- (60,80) -- cycle ;
%Shape: Rectangle [id:dp7553467697440299] 
\draw  [pattern=_fizcr2zgy,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 202; green, 102; blue, 114}] (80,60) -- (100,60) -- (100,80) -- (80,80) -- cycle ;
%Shape: Rectangle [id:dp8959095176923009] 
\draw  [pattern=_fj41k0ot6,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 202; green, 102; blue, 114}] (60,80) -- (80,80) -- (80,100) -- (60,100) -- cycle ;
%Shape: Rectangle [id:dp5146314560982799] 
\draw  [pattern=_wk9ubqsyv,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 202; green, 102; blue, 114}] (80,80) -- (100,80) -- (100,100) -- (80,100) -- cycle ;
%Shape: Rectangle [id:dp2554424061521563] 
\draw  [pattern=_owhhnvmlm,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 154; green, 207; blue, 95}] (80,140) -- (100,140) -- (100,160) -- (80,160) -- cycle ;
%Shape: Rectangle [id:dp46622188333604986] 
\draw  [pattern=_a1xw2nxmg,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 154; green, 207; blue, 95}] (60,160) -- (80,160) -- (80,180) -- (60,180) -- cycle ;
%Shape: Rectangle [id:dp28580886536461314] 
\draw  [pattern=_r2h7nxchg,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 154; green, 207; blue, 95}] (60,180) -- (80,180) -- (80,200) -- (60,200) -- cycle ;
%Shape: Rectangle [id:dp31736335698622375] 
\draw  [pattern=_agc2uzjtr,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 154; green, 207; blue, 95}] (80,180) -- (100,180) -- (100,200) -- (80,200) -- cycle ;
%Shape: Rectangle [id:dp4563016371271018] 
\draw  [pattern=_i4c8jvubx,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 154; green, 207; blue, 95}] (80,160) -- (100,160) -- (100,180) -- (80,180) -- cycle ;
%Shape: Rectangle [id:dp8880477728249438] 
\draw  [pattern=_ndbwvreoh,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 197; blue, 118}] (140,60) -- (160,60) -- (160,80) -- (140,80) -- cycle ;
%Shape: Rectangle [id:dp09245056494928305] 
\draw  [pattern=_yz18qnbrz,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 197; blue, 118}] (160,60) -- (180,60) -- (180,80) -- (160,80) -- cycle ;
%Shape: Rectangle [id:dp6722451132548319] 
\draw  [pattern=_ppll5n8k7,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 197; blue, 118}] (180,60) -- (200,60) -- (200,80) -- (180,80) -- cycle ;
%Shape: Rectangle [id:dp7052687314592665] 
\draw  [pattern=_dgonhoy3m,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 197; blue, 118}] (140,80) -- (160,80) -- (160,100) -- (140,100) -- cycle ;
%Shape: Rectangle [id:dp9095691936412986] 
\draw  [pattern=_z9g176tfh,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 197; blue, 118}] (160,80) -- (180,80) -- (180,100) -- (160,100) -- cycle ;
%Shape: Rectangle [id:dp4959272144672848] 
\draw  [pattern=_hlnilixsr,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 197; blue, 118}] (180,80) -- (200,80) -- (200,100) -- (180,100) -- cycle ;
%Shape: Rectangle [id:dp5660329197809266] 
\draw  [pattern=_1gbw04c5s,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 104; green, 158; blue, 223}] (160,140) -- (180,140) -- (180,160) -- (160,160) -- cycle ;
%Shape: Rectangle [id:dp9272743954478198] 
\draw  [pattern=_imqrfn4l0,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 104; green, 158; blue, 223}] (180,140) -- (200,140) -- (200,160) -- (180,160) -- cycle ;
%Shape: Rectangle [id:dp7524312422329718] 
\draw  [pattern=_yhm2lifvw,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 104; green, 158; blue, 223}] (140,160) -- (160,160) -- (160,180) -- (140,180) -- cycle ;
%Shape: Rectangle [id:dp4276866236197743] 
\draw  [pattern=_b3mwt5gde,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 104; green, 158; blue, 223}] (160,160) -- (180,160) -- (180,180) -- (160,180) -- cycle ;
%Shape: Rectangle [id:dp6799219379227566] 
\draw  [pattern=_b3xzlmq05,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 104; green, 158; blue, 223}] (180,160) -- (200,160) -- (200,180) -- (180,180) -- cycle ;
%Shape: Rectangle [id:dp43206989792133443] 
\draw  [pattern=_zfwz1h2ts,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 104; green, 158; blue, 223}] (140,180) -- (160,180) -- (160,200) -- (140,200) -- cycle ;
%Shape: Rectangle [id:dp8481107155445562] 
\draw  [pattern=_h85218gw7,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 104; green, 158; blue, 223}] (160,180) -- (180,180) -- (180,200) -- (160,200) -- cycle ;
%Shape: Rectangle [id:dp7027081681138199] 
\draw  [pattern=_rxhh73uc0,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 104; green, 158; blue, 223}] (180,180) -- (200,180) -- (200,200) -- (180,200) -- cycle ;
%Shape: Rectangle [id:dp37335349643246496] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (60,40) -- (80,40) -- (80,60) -- (60,60) -- cycle ;
%Shape: Rectangle [id:dp1607766397840118] 
\draw  [fill={rgb, 255:red, 202; green, 102; blue, 114 }  ,fill opacity=1 ] (80,40) -- (100,40) -- (100,60) -- (80,60) -- cycle ;
%Shape: Rectangle [id:dp28884442027180834] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (160,40) -- (180,40) -- (180,60) -- (160,60) -- cycle ;
%Shape: Rectangle [id:dp7610411565187849] 
\draw  [fill={rgb, 255:red, 245; green, 197; blue, 118 }  ,fill opacity=1 ] (180,40) -- (200,40) -- (200,60) -- (180,60) -- cycle ;
%Shape: Rectangle [id:dp03310671466764692] 
\draw  [pattern=_7tun3jvnt,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (16,80) -- (36,80) -- (36,100) -- (16,100) -- cycle ;
%Shape: Rectangle [id:dp2658980543390126] 
\draw  [pattern=_1mewkxe2a,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (116,60) -- (136,60) -- (136,80) -- (116,80) -- cycle ;
%Shape: Rectangle [id:dp2512238784761607] 
\draw  [pattern=_lc4r4ubjn,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (116,80) -- (136,80) -- (136,100) -- (116,100) -- cycle ;
%Shape: Rectangle [id:dp27939903245887776] 
\draw  [pattern=_k6qhi7cwc,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (16,140) -- (36,140) -- (36,160) -- (16,160) -- cycle ;
%Shape: Rectangle [id:dp8624466759712142] 
\draw  [pattern=_6yjwvfa4l,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (16,160) -- (36,160) -- (36,180) -- (16,180) -- cycle ;
%Shape: Rectangle [id:dp07811811887319142] 
\draw  [pattern=_zua8w90dv,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (16,180) -- (36,180) -- (36,200) -- (16,200) -- cycle ;
%Shape: Rectangle [id:dp6876867443457026] 
\draw  [pattern=_au1g8gn9y,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (116,140) -- (136,140) -- (136,160) -- (116,160) -- cycle ;
%Shape: Rectangle [id:dp13363167738625248] 
\draw  [pattern=_lnsovts95,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (116,160) -- (136,160) -- (136,180) -- (116,180) -- cycle ;
%Shape: Rectangle [id:dp36613092052999385] 
\draw  [pattern=_q2swczr1o,pattern size=6pt,pattern thickness=3pt,pattern radius=0pt, pattern color={rgb, 255:red, 103; green, 219; blue, 193}] (116,180) -- (136,180) -- (136,200) -- (116,200) -- cycle ;




\end{tikzpicture}
